The $e^+ e^- \rightarrow Z H$ Process in the SMEFT Beyond Leading Order

We systematically study potential effects of Beyond the Standard Model physics in the $e^+ e^- \rightarrow Z H$ process. To this end, we include all relevant dimension-6 Standard Model Effective Field Theory operators and work to next-to-leading order (NLO) accuracy in the electroweak coupling. We consider both polarized and unpolarized electron and positron beams and present results for $\sqrt{s}=240, ~365$ and $500~{\rm GeV}$, emphasizing contributions where the NLO predictions differ significantly from the leading order results. At NLO, a sensitivity arises to operators that do not contribute at tree level, such as the Higgs tri-linear coupling, CP-violating operators, and dimension-6 operators involving the top quark, among many others. We compare the prospects of future $e^+e^-$ colliders to explore these new physics effects with existing measurements from the LHC, electron EDMs (for CP violating operators), and Z pole measurements.

==> (inline-0) <==
\begin{tabular}{ccccccc}
        \hline\hline\\[-2.5ex]
        & $\sqrt{s}$ [GeV]
        & $\sigma^\textrm{LO}_\textrm{SM}$ [fb]
        & $\Delta\sigma^\textrm{NLO}_\textrm{SM,weak}$ [fb]
        & $\Delta\sigma^\textrm{NLO}_\textrm{SM,QED}$ [fb]
        & $\sigma^\textrm{NLO}_\textrm{SM,weak}$ [fb]
        & $\sigma^\textrm{NLO}_\textrm{SM}$ [fb] \\
        \hline
        & $240$ & 239.2 & -7.1 & -37.7 & 232.1 & 194.4  \\
        unpolarized & $365$ & 116.9 & -3.7& +7.9 & 113.2 & 121.1 \\
        & $500$ & 57.1  & -2.2 & +8.2& 54.9 & 63.1  \\
        \hline
        & $240$ & 580.7 & -73.0 & -91.5 & 507.6 & 416.1 \\
        left & $365$ & 283.9 & -35.9 & 19.1 & 247.9 & 267.0 \\
        & $500$ & 138.5 & -19.7 & 19.9 & 118.8 & 138.7 \\
        \hline
        & $240$ & 376.1 & 44.6 & -59.3 & 420.7 & 361.4 \\
        right & $365$ & 183.8 & 21.1 & 12.3 & 205.0 & 217.3 \\
        & $500$ & 89.7 & 11.1 & 12.9 & 100.8 & 113.7 \\
        \hline\hline
    \end{tabular}
\begin{tabular}{cccccccc}
        \hline\hline\\[-2.5ex]
        & \hspace{-7pt}\parbox[c]{1cm}{\centering $\sqrt{s}$ \\ {[GeV]} \\[-6pt] \hspace{10pt}}\hspace{-7pt}
        & $\Delta_{i,\rm weak}^{\rm (NLO),L} / \Lambda^2$    
        & $\bar\Delta_i^\textrm{L} /\Lambda^2$ 
        & $\Delta_{i,\rm weak}^{\rm (NLO),R} / \Lambda^2$    
        & $\bar\Delta_i^\textrm{R} / \Lambda^2$ 
        & $\Delta^{\rm (NLO)}_{i,\rm weak} / \Lambda^2$    
        & $\bar\Delta_{i} / \Lambda^2$ \\
        \hline 
        & $240$ & $\hphantom{\textrm{-}} 1.81 \cdot 10^{\textrm{-}1}$ & $\textrm{-}9.33 \cdot 10^{\textrm{-}3}$ & $\textrm{-}1.98 \cdot 10^{\textrm{-}1}$ & $\hphantom{\textrm{-}} 8.79 \cdot 10^{\textrm{-}3}$ & $\hphantom{\textrm{-}} 9.27 \cdot 10^{\textrm{-}3}$ & $\textrm{-}1.12 \cdot 10^{\textrm{-}3}$ \\
$C_{\phi D}$ & $365$ & $\hphantom{\textrm{-}} 1.73 \cdot 10^{\textrm{-}1}$ & $\textrm{-}9.19 \cdot 10^{\textrm{-}3}$ & $\textrm{-}1.92 \cdot 10^{\textrm{-}1}$ & $\hphantom{\textrm{-}} 8.53 \cdot 10^{\textrm{-}3}$ & $\hphantom{\textrm{-}} 7.75 \cdot 10^{\textrm{-}3}$ & $\textrm{-}1.17 \cdot 10^{\textrm{-}3}$ \\
& $500$ & $\hphantom{\textrm{-}} 1.68 \cdot 10^{\textrm{-}1}$ & $\textrm{-}9.13 \cdot 10^{\textrm{-}3}$ & $\textrm{-}1.88 \cdot 10^{\textrm{-}1}$ & $\hphantom{\textrm{-}} 8.03 \cdot 10^{\textrm{-}3}$ & $\hphantom{\textrm{-}} 4.83 \cdot 10^{\textrm{-}3}$ & $\textrm{-}1.25 \cdot 10^{\textrm{-}3}$ \\
\hline 
& $240$ & $\hphantom{\textrm{-}} 1.21 \cdot 10^{\textrm{-}1}$ & $\textrm{-}6.45 \cdot 10^{\textrm{-}3}$ & $\hphantom{\textrm{-}} 1.22 \cdot 10^{\textrm{-}1}$ & $\textrm{-}4.16 \cdot 10^{\textrm{-}3}$ & $\hphantom{\textrm{-}} 1.22 \cdot 10^{\textrm{-}1}$ & $\textrm{-}5.41 \cdot 10^{\textrm{-}3}$ \\
$C_{\phi \square}$ & $365$ & $\hphantom{\textrm{-}} 1.12 \cdot 10^{\textrm{-}1}$ & $\textrm{-}6.82 \cdot 10^{\textrm{-}3}$ & $\hphantom{\textrm{-}} 1.16 \cdot 10^{\textrm{-}1}$ & $\textrm{-}4.46 \cdot 10^{\textrm{-}3}$ & $\hphantom{\textrm{-}} 1.13 \cdot 10^{\textrm{-}1}$ & $\textrm{-}5.75 \cdot 10^{\textrm{-}3}$ \\
& $500$ & $\hphantom{\textrm{-}} 1.05 \cdot 10^{\textrm{-}1}$ & $\textrm{-}7.52 \cdot 10^{\textrm{-}3}$ & $\hphantom{\textrm{-}} 1.11 \cdot 10^{\textrm{-}1}$ & $\textrm{-}4.86 \cdot 10^{\textrm{-}3}$ & $\hphantom{\textrm{-}} 1.08 \cdot 10^{\textrm{-}1}$ & $\textrm{-}6.30 \cdot 10^{\textrm{-}3}$ \\
\hline 
& $240$ & $\hphantom{\textrm{-}} 9.22 \cdot 10^{\textrm{-}1}$ & $\textrm{-}1.14 \cdot 10^{\textrm{-}2}$ & $\hphantom{\textrm{-}} 7.40 \cdot 10^{\textrm{-}2}$ & $\textrm{-}1.18 \cdot 10^{\textrm{-}3}$ & $\hphantom{\textrm{-}} 5.38 \cdot 10^{\textrm{-}1}$ & $\textrm{-}6.78 \cdot 10^{\textrm{-}3}$ \\
$C_{\phi W}$ & $365$ & $\hphantom{\textrm{-}} 1.39 \cdot 10^{+0}$ & $\textrm{-}1.75 \cdot 10^{\textrm{-}2}$ & $\hphantom{\textrm{-}} 4.81 \cdot 10^{\textrm{-}2}$ & $\textrm{-}1.34 \cdot 10^{\textrm{-}3}$ & $\hphantom{\textrm{-}} 7.81 \cdot 10^{\textrm{-}1}$ & $\textrm{-}1.02 \cdot 10^{\textrm{-}2}$ \\
& $500$ & $\hphantom{\textrm{-}} 1.64 \cdot 10^{+0}$ & $\textrm{-}2.13 \cdot 10^{\textrm{-}2}$ & $\hphantom{\textrm{-}} 2.95 \cdot 10^{\textrm{-}2}$ & $\textrm{-}1.39 \cdot 10^{\textrm{-}3}$ & $\hphantom{\textrm{-}} 9.03 \cdot 10^{\textrm{-}1}$ & $\textrm{-}1.21 \cdot 10^{\textrm{-}2}$ \\
\hline 
& $240$ & $\textrm{-}2.30 \cdot 10^{\textrm{-}1}$ & $\hphantom{\textrm{-}} 5.08 \cdot 10^{\textrm{-}3}$ & $\hphantom{\textrm{-}} 5.83 \cdot 10^{\textrm{-}1}$ & $\textrm{-}1.26 \cdot 10^{\textrm{-}2}$ & $\hphantom{\textrm{-}} 1.39 \cdot 10^{\textrm{-}1}$ & $\textrm{-}2.91 \cdot 10^{\textrm{-}3}$ \\
$C_{\phi B}$ & $365$ & $\textrm{-}3.86 \cdot 10^{\textrm{-}1}$ & $\hphantom{\textrm{-}} 9.12 \cdot 10^{\textrm{-}3}$ & $\hphantom{\textrm{-}} 9.08 \cdot 10^{\textrm{-}1}$ & $\textrm{-}2.03 \cdot 10^{\textrm{-}2}$ & $\hphantom{\textrm{-}} 2.00 \cdot 10^{\textrm{-}1}$ & $\textrm{-}4.18 \cdot 10^{\textrm{-}3}$ \\
& $500$ & $\textrm{-}4.75 \cdot 10^{\textrm{-}1}$ & $\hphantom{\textrm{-}} 1.16 \cdot 10^{\textrm{-}2}$ & $\hphantom{\textrm{-}} 1.08 \cdot 10^{+0}$ & $\textrm{-}2.44 \cdot 10^{\textrm{-}2}$ & $\hphantom{\textrm{-}} 2.38 \cdot 10^{\textrm{-}1}$ & $\textrm{-}4.91 \cdot 10^{\textrm{-}3}$ \\
\hline 
& $240$ & $\hphantom{\textrm{-}} 2.40 \cdot 10^{\textrm{-}1}$ & $\textrm{-}6.45 \cdot 10^{\textrm{-}3}$ & $\hphantom{\textrm{-}} 3.25 \cdot 10^{\textrm{-}1}$ & $\textrm{-}8.73 \cdot 10^{\textrm{-}3}$ & $\hphantom{\textrm{-}} 2.78 \cdot 10^{\textrm{-}1}$ & $\textrm{-}7.48 \cdot 10^{\textrm{-}3}$ \\
$C_{\phi WB}$ & $365$ & $\hphantom{\textrm{-}} 2.21 \cdot 10^{\textrm{-}1}$ & $\textrm{-}6.07 \cdot 10^{\textrm{-}3}$ & $\hphantom{\textrm{-}} 6.10 \cdot 10^{\textrm{-}1}$ & $\textrm{-}1.65 \cdot 10^{\textrm{-}2}$ & $\hphantom{\textrm{-}} 3.97 \cdot 10^{\textrm{-}1}$ & $\textrm{-}1.08 \cdot 10^{\textrm{-}2}$ \\
& $500$ & $\hphantom{\textrm{-}} 2.11 \cdot 10^{\textrm{-}1}$ & $\textrm{-}5.92 \cdot 10^{\textrm{-}3}$ & $\hphantom{\textrm{-}} 7.55 \cdot 10^{\textrm{-}1}$ & $\textrm{-}2.07 \cdot 10^{\textrm{-}2}$ & $\hphantom{\textrm{-}} 4.61 \cdot 10^{\textrm{-}1}$ & $\textrm{-}1.27 \cdot 10^{\textrm{-}2}$ \\
\hline\hline 
& $240$ & $\textrm{-}9.17 \cdot 10^{\textrm{-}5}$ & $\textrm{-}2.11 \cdot 10^{\textrm{-}4}$ & $\textrm{-}1.80 \cdot 10^{+0}$ & $\hphantom{\textrm{-}} 3.24 \cdot 10^{\textrm{-}2}$ & $\textrm{-}8.17 \cdot 10^{\textrm{-}1}$ & $\hphantom{\textrm{-}} 1.46 \cdot 10^{\textrm{-}2}$ \\
$C_{\phi e}[1,1]$ & $365$ & $\textrm{-}9.24 \cdot 10^{\textrm{-}4}$ & $\textrm{-}8.00 \cdot 10^{\textrm{-}4}$ & $\textrm{-}4.07 \cdot 10^{+0}$ & $\hphantom{\textrm{-}} 7.55 \cdot 10^{\textrm{-}2}$ & $\textrm{-}1.84 \cdot 10^{+0}$ & $\hphantom{\textrm{-}} 3.37 \cdot 10^{\textrm{-}2}$ \\
& $500$ & $\textrm{-}2.37 \cdot 10^{\textrm{-}3}$ & $\textrm{-}1.74 \cdot 10^{\textrm{-}3}$ & $\textrm{-}7.49 \cdot 10^{+0}$ & $\hphantom{\textrm{-}} 1.41 \cdot 10^{\textrm{-}1}$ & $\textrm{-}3.44 \cdot 10^{+0}$ & $\hphantom{\textrm{-}} 6.37 \cdot 10^{\textrm{-}2}$ \\
\hline 
& $240$ & $\hphantom{\textrm{-}} 1.64 \cdot 10^{+0}$ & $\textrm{-}3.29 \cdot 10^{\textrm{-}2}$ & $\hphantom{\textrm{-}} 5.82 \cdot 10^{\textrm{-}4}$ & $\hphantom{\textrm{-}} 7.03 \cdot 10^{\textrm{-}4}$ & $\hphantom{\textrm{-}} 8.99 \cdot 10^{\textrm{-}1}$ & $\textrm{-}1.77 \cdot 10^{\textrm{-}2}$ \\
$C_{\phi l}^{(1)}[1,1]$ & $365$ & $\hphantom{\textrm{-}} 3.69 \cdot 10^{+0}$ & $\textrm{-}7.65 \cdot 10^{\textrm{-}2}$ & $\hphantom{\textrm{-}} 2.31 \cdot 10^{\textrm{-}3}$ & $\hphantom{\textrm{-}} 1.85 \cdot 10^{\textrm{-}3}$ & $\hphantom{\textrm{-}} 2.02 \cdot 10^{+0}$ & $\textrm{-}4.10 \cdot 10^{\textrm{-}2}$ \\
& $500$ & $\hphantom{\textrm{-}} 6.84 \cdot 10^{+0}$ & $\textrm{-}1.46 \cdot 10^{\textrm{-}1}$ & $\hphantom{\textrm{-}} 5.09 \cdot 10^{\textrm{-}3}$ & $\hphantom{\textrm{-}} 3.59 \cdot 10^{\textrm{-}3}$ & $\hphantom{\textrm{-}} 3.70 \cdot 10^{+0}$ & $\textrm{-}7.75 \cdot 10^{\textrm{-}2}$ \\
\hline 
& $240$ & $\hphantom{\textrm{-}} 1.50 \cdot 10^{+0}$ & $\textrm{-}1.94 \cdot 10^{\textrm{-}2}$ & $\textrm{-}1.29 \cdot 10^{\textrm{-}1}$ & $\hphantom{\textrm{-}} 1.05 \cdot 10^{\textrm{-}3}$ & $\hphantom{\textrm{-}} 7.62 \cdot 10^{\textrm{-}1}$ & $\textrm{-}1.01 \cdot 10^{\textrm{-}2}$ \\
$C_{\phi l}^{(3)}[1,1]$ & $365$ & $\hphantom{\textrm{-}} 3.54 \cdot 10^{+0}$ & $\textrm{-}4.67 \cdot 10^{\textrm{-}2}$ & $\textrm{-}1.28 \cdot 10^{\textrm{-}1}$ & $\hphantom{\textrm{-}} 1.06 \cdot 10^{\textrm{-}3}$ & $\hphantom{\textrm{-}} 1.88 \cdot 10^{+0}$ & $\textrm{-}2.51 \cdot 10^{\textrm{-}2}$ \\
& $500$ & $\hphantom{\textrm{-}} 6.68 \cdot 10^{+0}$ & $\textrm{-}9.05 \cdot 10^{\textrm{-}2}$ & $\textrm{-}1.27 \cdot 10^{\textrm{-}1}$ & $\hphantom{\textrm{-}} 1.05 \cdot 10^{\textrm{-}3}$ & $\hphantom{\textrm{-}} 3.56 \cdot 10^{+0}$ & $\textrm{-}4.85 \cdot 10^{\textrm{-}2}$ \\
\hline 
& $240$ & $\textrm{-}1.16 \cdot 10^{\textrm{-}1}$ & $\textrm{-}2.13 \cdot 10^{\textrm{-}4}$ & $\textrm{-}1.29 \cdot 10^{\textrm{-}1}$ & $\hphantom{\textrm{-}} 1.05 \cdot 10^{\textrm{-}3}$ & $\textrm{-}1.22 \cdot 10^{\textrm{-}1}$ & $\hphantom{\textrm{-}} 3.61 \cdot 10^{\textrm{-}4}$ \\
$C_{\phi l}^{(3)}[2,2]$ & $365$ & $\textrm{-}1.18 \cdot 10^{\textrm{-}1}$ & $\textrm{-}2.26 \cdot 10^{\textrm{-}3}$ & $\textrm{-}1.28 \cdot 10^{\textrm{-}1}$ & $\hphantom{\textrm{-}} 1.06 \cdot 10^{\textrm{-}3}$ & $\textrm{-}1.22 \cdot 10^{\textrm{-}1}$ & $\textrm{-}7.61 \cdot 10^{\textrm{-}4}$ \\
& $500$ & $\textrm{-}1.21 \cdot 10^{\textrm{-}1}$ & $\textrm{-}5.53 \cdot 10^{\textrm{-}3}$ & $\textrm{-}1.27 \cdot 10^{\textrm{-}1}$ & $\hphantom{\textrm{-}} 1.05 \cdot 10^{\textrm{-}3}$ & $\textrm{-}1.24 \cdot 10^{\textrm{-}1}$ & $\textrm{-}2.51 \cdot 10^{\textrm{-}3}$ \\
\hline 
& $240$ & $\hphantom{\textrm{-}} 5.66 \cdot 10^{\textrm{-}2}$ & $\textrm{-}3.56 \cdot 10^{\textrm{-}4}$ & $\hphantom{\textrm{-}} 6.44 \cdot 10^{\textrm{-}2}$ & $\hphantom{\textrm{-}} 1.56 \cdot 10^{\textrm{-}4}$ & $\hphantom{\textrm{-}} 6.02 \cdot 10^{\textrm{-}2}$ & $\textrm{-}1.24 \cdot 10^{\textrm{-}4}$ \\
$\hat{C}^{4f}_2$ & $365$ & $\hphantom{\textrm{-}} 5.63 \cdot 10^{\textrm{-}2}$ & $\textrm{-}1.09 \cdot 10^{\textrm{-}3}$ & $\hphantom{\textrm{-}} 6.45 \cdot 10^{\textrm{-}2}$ & $\hphantom{\textrm{-}} 1.57 \cdot 10^{\textrm{-}4}$ & $\hphantom{\textrm{-}} 6.00 \cdot 10^{\textrm{-}2}$ & $\textrm{-}5.24 \cdot 10^{\textrm{-}4}$ \\
& $500$ & $\hphantom{\textrm{-}} 5.50 \cdot 10^{\textrm{-}2}$ & $\textrm{-}2.26 \cdot 10^{\textrm{-}3}$ & $\hphantom{\textrm{-}} 6.48 \cdot 10^{\textrm{-}2}$ & $\hphantom{\textrm{-}} 1.56 \cdot 10^{\textrm{-}4}$ & $\hphantom{\textrm{-}} 5.95 \cdot 10^{\textrm{-}2}$ & $\textrm{-}1.15 \cdot 10^{\textrm{-}3}$ \\
\hline\hline
  
    \end{tabular}
\begin{tabular}{cccccccc}
        \hline\hline\\[-2.5ex]
        Unpolarized
        & \hspace{-7pt}\parbox[c]{1cm}{\centering $\sqrt{s}$ \\ {[GeV]} \\[-6pt] \hspace{10pt}}\hspace{-7pt}
        & $\Delta_i^{\rm (LO)} / \Lambda^2$    
        & $\Delta_{i,\rm weak}^{(\delta \rm NLO)} /\Lambda^2$ 
        & $\Delta_{i,\rm QED} / \Lambda^2$    
        & $\Delta_{i}^{\rm (NLO)} / \Lambda^2$ 
        & $\bar\Delta_{i} / \Lambda^2$ \\
        \hline 
        & $240$ & $\hphantom{\textrm{-}} 2.08 \cdot 10^{\textrm{-}2}$ & $\textrm{-}1.15 \cdot 10^{\textrm{-}2}$ & $\textrm{-}2.22 \cdot 10^{\textrm{-}3}$ & $\hphantom{\textrm{-}} 7.06 \cdot 10^{\textrm{-}3}$ & $\textrm{-}1.12 \cdot 10^{\textrm{-}3}$ \\
$C_{\phi D}$ & $365$ & $\hphantom{\textrm{-}} 2.08 \cdot 10^{\textrm{-}2}$ & $\textrm{-}1.31 \cdot 10^{\textrm{-}2}$ & $\hphantom{\textrm{-}} 2.59 \cdot 10^{\textrm{-}3}$ & $\hphantom{\textrm{-}} 1.03 \cdot 10^{\textrm{-}2}$ & $\textrm{-}1.17 \cdot 10^{\textrm{-}3}$ \\
& $500$ & $\hphantom{\textrm{-}} 2.09 \cdot 10^{\textrm{-}2}$ & $\textrm{-}1.61 \cdot 10^{\textrm{-}2}$ & $\hphantom{\textrm{-}} 4.42 \cdot 10^{\textrm{-}3}$ & $\hphantom{\textrm{-}} 9.25 \cdot 10^{\textrm{-}3}$ & $\textrm{-}1.25 \cdot 10^{\textrm{-}3}$ \\
\hline 
& $240$ & $\hphantom{\textrm{-}} 1.25 \cdot 10^{\textrm{-}1}$ & $\textrm{-}3.44 \cdot 10^{\textrm{-}3}$ & $\textrm{-}1.97 \cdot 10^{\textrm{-}2}$ & $\hphantom{\textrm{-}} 1.02 \cdot 10^{\textrm{-}1}$ & $\textrm{-}5.41 \cdot 10^{\textrm{-}3}$ \\
$C_{\phi \square}$ & $365$ & $\hphantom{\textrm{-}} 1.25 \cdot 10^{\textrm{-}1}$ & $\textrm{-}1.19 \cdot 10^{\textrm{-}2}$ & $\hphantom{\textrm{-}} 8.41 \cdot 10^{\textrm{-}3}$ & $\hphantom{\textrm{-}} 1.22 \cdot 10^{\textrm{-}1}$ & $\textrm{-}5.75 \cdot 10^{\textrm{-}3}$ \\
& $500$ & $\hphantom{\textrm{-}} 1.26 \cdot 10^{\textrm{-}1}$ & $\textrm{-}1.84 \cdot 10^{\textrm{-}2}$ & $\hphantom{\textrm{-}} 1.81 \cdot 10^{\textrm{-}2}$ & $\hphantom{\textrm{-}} 1.26 \cdot 10^{\textrm{-}1}$ & $\textrm{-}6.30 \cdot 10^{\textrm{-}3}$ \\
\hline 
& $240$ & $\hphantom{\textrm{-}} 5.74 \cdot 10^{\textrm{-}1}$ & $\textrm{-}3.64 \cdot 10^{\textrm{-}2}$ & $\textrm{-}9.70 \cdot 10^{\textrm{-}2}$ & $\hphantom{\textrm{-}} 4.41 \cdot 10^{\textrm{-}1}$ & $\textrm{-}6.78 \cdot 10^{\textrm{-}3}$ \\
$C_{\phi W}$ & $365$ & $\hphantom{\textrm{-}} 8.64 \cdot 10^{\textrm{-}1}$ & $\textrm{-}8.27 \cdot 10^{\textrm{-}2}$ & $\hphantom{\textrm{-}} 2.33 \cdot 10^{\textrm{-}2}$ & $\hphantom{\textrm{-}} 8.04 \cdot 10^{\textrm{-}1}$ & $\textrm{-}1.02 \cdot 10^{\textrm{-}2}$ \\
& $500$ & $\hphantom{\textrm{-}} 1.03 \cdot 10^{+0}$ & $\textrm{-}1.29 \cdot 10^{\textrm{-}1}$ & $\hphantom{\textrm{-}} 9.70 \cdot 10^{\textrm{-}2}$ & $\hphantom{\textrm{-}} 1.00 \cdot 10^{+0}$ & $\textrm{-}1.21 \cdot 10^{\textrm{-}2}$ \\
\hline 
& $240$ & $\hphantom{\textrm{-}} 1.09 \cdot 10^{\textrm{-}1}$ & $\hphantom{\textrm{-}} 2.96 \cdot 10^{\textrm{-}2}$ & $\textrm{-}1.82 \cdot 10^{\textrm{-}2}$ & $\hphantom{\textrm{-}} 1.20 \cdot 10^{\textrm{-}1}$ & $\textrm{-}2.91 \cdot 10^{\textrm{-}3}$ \\
$C_{\phi B}$ & $365$ & $\hphantom{\textrm{-}} 1.57 \cdot 10^{\textrm{-}1}$ & $\hphantom{\textrm{-}} 4.33 \cdot 10^{\textrm{-}2}$ & $\hphantom{\textrm{-}} 6.55 \cdot 10^{\textrm{-}3}$ & $\hphantom{\textrm{-}} 2.06 \cdot 10^{\textrm{-}1}$ & $\textrm{-}4.18 \cdot 10^{\textrm{-}3}$ \\
& $500$ & $\hphantom{\textrm{-}} 1.84 \cdot 10^{\textrm{-}1}$ & $\hphantom{\textrm{-}} 5.45 \cdot 10^{\textrm{-}2}$ & $\hphantom{\textrm{-}} 2.28 \cdot 10^{\textrm{-}2}$ & $\hphantom{\textrm{-}} 2.61 \cdot 10^{\textrm{-}1}$ & $\textrm{-}4.91 \cdot 10^{\textrm{-}3}$ \\
\hline 
& $240$ & $\hphantom{\textrm{-}} 2.78 \cdot 10^{\textrm{-}1}$ & $\hphantom{\textrm{-}} 6.67 \cdot 10^{\textrm{-}4}$ & $\textrm{-}4.44 \cdot 10^{\textrm{-}2}$ & $\hphantom{\textrm{-}} 2.34 \cdot 10^{\textrm{-}1}$ & $\textrm{-}7.48 \cdot 10^{\textrm{-}3}$ \\
$C_{\phi WB}$ & $365$ & $\hphantom{\textrm{-}} 4.00 \cdot 10^{\textrm{-}1}$ & $\textrm{-}3.01 \cdot 10^{\textrm{-}3}$ & $\hphantom{\textrm{-}} 1.31 \cdot 10^{\textrm{-}2}$ & $\hphantom{\textrm{-}} 4.10 \cdot 10^{\textrm{-}1}$ & $\textrm{-}1.08 \cdot 10^{\textrm{-}2}$ \\
& $500$ & $\hphantom{\textrm{-}} 4.70 \cdot 10^{\textrm{-}1}$ & $\textrm{-}9.39 \cdot 10^{\textrm{-}3}$ & $\hphantom{\textrm{-}} 4.46 \cdot 10^{\textrm{-}2}$ & $\hphantom{\textrm{-}} 5.06 \cdot 10^{\textrm{-}1}$ & $\textrm{-}1.27 \cdot 10^{\textrm{-}2}$ \\
\hline\hline 
& $240$ & $\textrm{-}7.64 \cdot 10^{\textrm{-}1}$ & $\textrm{-}5.32 \cdot 10^{\textrm{-}2}$ & $\hphantom{\textrm{-}} 1.33 \cdot 10^{\textrm{-}1}$ & $\textrm{-}6.83 \cdot 10^{\textrm{-}1}$ & $\hphantom{\textrm{-}} 1.46 \cdot 10^{\textrm{-}2}$ \\
$C_{\phi e}[1,1]$ & $365$ & $\textrm{-}1.77 \cdot 10^{+0}$ & $\textrm{-}7.47 \cdot 10^{\textrm{-}2}$ & $\hphantom{\textrm{-}} 3.81 \cdot 10^{\textrm{-}2}$ & $\textrm{-}1.81 \cdot 10^{+0}$ & $\hphantom{\textrm{-}} 3.37 \cdot 10^{\textrm{-}2}$ \\
& $500$ & $\textrm{-}3.34 \cdot 10^{+0}$ & $\textrm{-}9.67 \cdot 10^{\textrm{-}2}$ & $\textrm{-}2.78 \cdot 10^{\textrm{-}3}$ & $\textrm{-}3.44 \cdot 10^{+0}$ & $\hphantom{\textrm{-}} 6.37 \cdot 10^{\textrm{-}2}$ \\
\hline 
& $240$ & $\hphantom{\textrm{-}} 9.49 \cdot 10^{\textrm{-}1}$ & $\textrm{-}4.99 \cdot 10^{\textrm{-}2}$ & $\textrm{-}1.66 \cdot 10^{\textrm{-}1}$ & $\hphantom{\textrm{-}} 7.33 \cdot 10^{\textrm{-}1}$ & $\textrm{-}1.77 \cdot 10^{\textrm{-}2}$ \\
$C_{\phi l}^{(1)}[1,1]$ & $365$ & $\hphantom{\textrm{-}} 2.20 \cdot 10^{+0}$ & $\textrm{-}1.77 \cdot 10^{\textrm{-}1}$ & $\textrm{-}4.73 \cdot 10^{\textrm{-}2}$ & $\hphantom{\textrm{-}} 1.97 \cdot 10^{+0}$ & $\textrm{-}4.10 \cdot 10^{\textrm{-}2}$ \\
& $500$ & $\hphantom{\textrm{-}} 4.15 \cdot 10^{+0}$ & $\textrm{-}4.50 \cdot 10^{\textrm{-}1}$ & $\hphantom{\textrm{-}} 3.45 \cdot 10^{\textrm{-}3}$ & $\hphantom{\textrm{-}} 3.71 \cdot 10^{+0}$ & $\textrm{-}7.75 \cdot 10^{\textrm{-}2}$ \\
\hline 
& $240$ & $\hphantom{\textrm{-}} 8.24 \cdot 10^{\textrm{-}1}$ & $\textrm{-}6.17 \cdot 10^{\textrm{-}2}$ & $\hphantom{\textrm{-}} 6.67 \cdot 10^{\textrm{-}2}$ & $\hphantom{\textrm{-}} 8.29 \cdot 10^{\textrm{-}1}$ & $\textrm{-}1.01 \cdot 10^{\textrm{-}2}$ \\
$C_{\phi l}^{(3)}[1,1]$ & $365$ & $\hphantom{\textrm{-}} 2.07 \cdot 10^{+0}$ & $\textrm{-}1.94 \cdot 10^{\textrm{-}1}$ & $\hphantom{\textrm{-}} 1.62 \cdot 10^{\textrm{-}1}$ & $\hphantom{\textrm{-}} 2.04 \cdot 10^{+0}$ & $\textrm{-}2.51 \cdot 10^{\textrm{-}2}$ \\
& $500$ & $\hphantom{\textrm{-}} 4.03 \cdot 10^{+0}$ & $\textrm{-}4.72 \cdot 10^{\textrm{-}1}$ & $\hphantom{\textrm{-}} 2.08 \cdot 10^{\textrm{-}1}$ & $\hphantom{\textrm{-}} 3.76 \cdot 10^{+0}$ & $\textrm{-}4.85 \cdot 10^{\textrm{-}2}$ \\
\hline 
& $240$ & $\textrm{-}1.25 \cdot 10^{\textrm{-}1}$ & $\hphantom{\textrm{-}} 3.14 \cdot 10^{\textrm{-}3}$ & $\hphantom{\textrm{-}} 2.32 \cdot 10^{\textrm{-}1}$ & $\hphantom{\textrm{-}} 1.10 \cdot 10^{\textrm{-}1}$ & $\hphantom{\textrm{-}} 3.61 \cdot 10^{\textrm{-}4}$ \\
$C_{\phi l}^{(3)}[2,2]$ & $365$ & $\textrm{-}1.25 \cdot 10^{\textrm{-}1}$ & $\hphantom{\textrm{-}} 2.82 \cdot 10^{\textrm{-}3}$ & $\hphantom{\textrm{-}} 2.09 \cdot 10^{\textrm{-}1}$ & $\hphantom{\textrm{-}} 8.70 \cdot 10^{\textrm{-}2}$ & $\textrm{-}7.61 \cdot 10^{\textrm{-}4}$ \\
& $500$ & $\textrm{-}1.26 \cdot 10^{\textrm{-}1}$ & $\hphantom{\textrm{-}} 2.04 \cdot 10^{\textrm{-}3}$ & $\hphantom{\textrm{-}} 2.04 \cdot 10^{\textrm{-}1}$ & $\hphantom{\textrm{-}} 8.02 \cdot 10^{\textrm{-}2}$ & $\textrm{-}2.51 \cdot 10^{\textrm{-}3}$ \\
\hline 
& $240$ & $\hphantom{\textrm{-}} 6.25 \cdot 10^{\textrm{-}2}$ & $\textrm{-}2.30 \cdot 10^{\textrm{-}3}$ & $\textrm{-}1.16 \cdot 10^{\textrm{-}1}$ & $\textrm{-}5.60 \cdot 10^{\textrm{-}2}$ & $\textrm{-}1.24 \cdot 10^{\textrm{-}4}$ \\
$\hat{C}^{4f}_2$ & $365$ & $\hphantom{\textrm{-}} 6.26 \cdot 10^{\textrm{-}2}$ & $\textrm{-}2.61 \cdot 10^{\textrm{-}3}$ & $\textrm{-}1.05 \cdot 10^{\textrm{-}1}$ & $\textrm{-}4.47 \cdot 10^{\textrm{-}2}$ & $\textrm{-}5.24 \cdot 10^{\textrm{-}4}$ \\
& $500$ & $\hphantom{\textrm{-}} 6.30 \cdot 10^{\textrm{-}2}$ & $\textrm{-}3.53 \cdot 10^{\textrm{-}3}$ & $\textrm{-}1.02 \cdot 10^{\textrm{-}1}$ & $\textrm{-}4.26 \cdot 10^{\textrm{-}2}$ & $\textrm{-}1.15 \cdot 10^{\textrm{-}3}$ \\
\hline\hline
 
    \end{tabular}
\begin{tabular}{cccccccc}
        \hline\hline\\ [-2.5ex]
        Left-polarized
        & \hspace{-7pt}\parbox[c]{1cm}{\centering $\sqrt{s}$ \\ {[GeV]} \\[-6pt] \hspace{10pt}}\hspace{-7pt}
        &  $\Delta_i^{\rm (LO)} / \Lambda^2$    
        & $\Delta_{i,\rm weak}^{(\delta \rm  NLO)} /\Lambda^2$ 
        & $\Delta_{i,\rm QED}^{\rm (NLO)} / \Lambda^2$    
        & $\Delta_{i}^{\rm (NLO)} / \Lambda^2$ 
        & $\bar\Delta_{i} / \Lambda^2$ \\
        \hline
        & $240$ & $\hphantom{\textrm{-}} 1.94 \cdot 10^{\textrm{-}1}$ & $\textrm{-}1.36 \cdot 10^{\textrm{-}2}$ & $\textrm{-}2.95 \cdot 10^{\textrm{-}2}$ & $\hphantom{\textrm{-}} 1.51 \cdot 10^{\textrm{-}1}$ & $\textrm{-}9.33 \cdot 10^{\textrm{-}3}$ \\
$C_{\phi D}$ & $365$ & $\hphantom{\textrm{-}} 1.95 \cdot 10^{\textrm{-}1}$ & $\textrm{-}2.16 \cdot 10^{\textrm{-}2}$ & $\hphantom{\textrm{-}} 1.44 \cdot 10^{\textrm{-}2}$ & $\hphantom{\textrm{-}} 1.88 \cdot 10^{\textrm{-}1}$ & $\textrm{-}9.19 \cdot 10^{\textrm{-}3}$ \\
& $500$ & $\hphantom{\textrm{-}} 1.98 \cdot 10^{\textrm{-}1}$ & $\textrm{-}2.98 \cdot 10^{\textrm{-}2}$ & $\hphantom{\textrm{-}} 3.01 \cdot 10^{\textrm{-}2}$ & $\hphantom{\textrm{-}} 1.99 \cdot 10^{\textrm{-}1}$ & $\textrm{-}9.13 \cdot 10^{\textrm{-}3}$ \\
\hline 
& $240$ & $\hphantom{\textrm{-}} 1.39 \cdot 10^{\textrm{-}1}$ & $\textrm{-}1.77 \cdot 10^{\textrm{-}2}$ & $\textrm{-}2.19 \cdot 10^{\textrm{-}2}$ & $\hphantom{\textrm{-}} 9.91 \cdot 10^{\textrm{-}2}$ & $\textrm{-}6.45 \cdot 10^{\textrm{-}3}$ \\
$C_{\phi \square}$ & $365$ & $\hphantom{\textrm{-}} 1.39 \cdot 10^{\textrm{-}1}$ & $\textrm{-}2.73 \cdot 10^{\textrm{-}2}$ & $\hphantom{\textrm{-}} 9.32 \cdot 10^{\textrm{-}3}$ & $\hphantom{\textrm{-}} 1.21 \cdot 10^{\textrm{-}1}$ & $\textrm{-}6.82 \cdot 10^{\textrm{-}3}$ \\
& $500$ & $\hphantom{\textrm{-}} 1.41 \cdot 10^{\textrm{-}1}$ & $\textrm{-}3.67 \cdot 10^{\textrm{-}2}$ & $\hphantom{\textrm{-}} 2.04 \cdot 10^{\textrm{-}2}$ & $\hphantom{\textrm{-}} 1.25 \cdot 10^{\textrm{-}1}$ & $\textrm{-}7.52 \cdot 10^{\textrm{-}3}$ \\
\hline 
& $240$ & $\hphantom{\textrm{-}} 9.95 \cdot 10^{\textrm{-}1}$ & $\textrm{-}7.28 \cdot 10^{\textrm{-}2}$ & $\textrm{-}1.69 \cdot 10^{\textrm{-}1}$ & $\hphantom{\textrm{-}} 7.53 \cdot 10^{\textrm{-}1}$ & $\textrm{-}1.14 \cdot 10^{\textrm{-}2}$ \\
$C_{\phi W}$ & $365$ & $\hphantom{\textrm{-}} 1.54 \cdot 10^{+0}$ & $\textrm{-}1.55 \cdot 10^{\textrm{-}1}$ & $\hphantom{\textrm{-}} 3.77 \cdot 10^{\textrm{-}2}$ & $\hphantom{\textrm{-}} 1.42 \cdot 10^{+0}$ & $\textrm{-}1.75 \cdot 10^{\textrm{-}2}$ \\
& $500$ & $\hphantom{\textrm{-}} 1.88 \cdot 10^{+0}$ & $\textrm{-}2.40 \cdot 10^{\textrm{-}1}$ & $\hphantom{\textrm{-}} 1.72 \cdot 10^{\textrm{-}1}$ & $\hphantom{\textrm{-}} 1.82 \cdot 10^{+0}$ & $\textrm{-}2.13 \cdot 10^{\textrm{-}2}$ \\
\hline 
& $240$ & $\textrm{-}2.37 \cdot 10^{\textrm{-}1}$ & $\hphantom{\textrm{-}} 6.86 \cdot 10^{\textrm{-}3}$ & $\hphantom{\textrm{-}} 4.12 \cdot 10^{\textrm{-}2}$ & $\textrm{-}1.89 \cdot 10^{\textrm{-}1}$ & $\hphantom{\textrm{-}} 5.08 \cdot 10^{\textrm{-}3}$ \\
$C_{\phi B}$ & $365$ & $\textrm{-}4.11 \cdot 10^{\textrm{-}1}$ & $\hphantom{\textrm{-}} 2.52 \cdot 10^{\textrm{-}2}$ & $\textrm{-}4.58 \cdot 10^{\textrm{-}3}$ & $\textrm{-}3.90 \cdot 10^{\textrm{-}1}$ & $\hphantom{\textrm{-}} 9.12 \cdot 10^{\textrm{-}3}$ \\
& $500$ & $\textrm{-}5.20 \cdot 10^{\textrm{-}1}$ & $\hphantom{\textrm{-}} 4.51 \cdot 10^{\textrm{-}2}$ & $\textrm{-}3.74 \cdot 10^{\textrm{-}2}$ & $\textrm{-}5.13 \cdot 10^{\textrm{-}1}$ & $\hphantom{\textrm{-}} 1.16 \cdot 10^{\textrm{-}2}$ \\
\hline 
& $240$ & $\hphantom{\textrm{-}} 2.54 \cdot 10^{\textrm{-}1}$ & $\textrm{-}1.38 \cdot 10^{\textrm{-}2}$ & $\textrm{-}3.73 \cdot 10^{\textrm{-}2}$ & $\hphantom{\textrm{-}} 2.03 \cdot 10^{\textrm{-}1}$ & $\textrm{-}6.45 \cdot 10^{\textrm{-}3}$ \\
$C_{\phi WB}$ & $365$ & $\hphantom{\textrm{-}} 2.38 \cdot 10^{\textrm{-}1}$ & $\textrm{-}1.74 \cdot 10^{\textrm{-}2}$ & $\hphantom{\textrm{-}} 1.90 \cdot 10^{\textrm{-}2}$ & $\hphantom{\textrm{-}} 2.40 \cdot 10^{\textrm{-}1}$ & $\textrm{-}6.07 \cdot 10^{\textrm{-}3}$ \\
& $500$ & $\hphantom{\textrm{-}} 2.31 \cdot 10^{\textrm{-}1}$ & $\textrm{-}1.99 \cdot 10^{\textrm{-}2}$ & $\hphantom{\textrm{-}} 3.51 \cdot 10^{\textrm{-}2}$ & $\hphantom{\textrm{-}} 2.47 \cdot 10^{\textrm{-}1}$ & $\textrm{-}5.92 \cdot 10^{\textrm{-}3}$ \\
\hline\hline 
& $240$ & 0 & $\textrm{-}9.17 \cdot 10^{\textrm{-}5}$ & 0 & $\textrm{-}9.17 \cdot 10^{\textrm{-}5}$ & $\textrm{-}2.11 \cdot 10^{\textrm{-}4}$ \\
$C_{\phi e}[1,1]$ & $365$ & 0 & $\textrm{-}9.24 \cdot 10^{\textrm{-}4}$ & 0 & $\textrm{-}9.24 \cdot 10^{\textrm{-}4}$ & $\textrm{-}8.00 \cdot 10^{\textrm{-}4}$ \\
& $500$ & 0 & $\textrm{-}2.37 \cdot 10^{\textrm{-}3}$ & 0 & $\textrm{-}2.37 \cdot 10^{\textrm{-}3}$ & $\textrm{-}1.74 \cdot 10^{\textrm{-}3}$ \\
\hline 
& $240$ & $\hphantom{\textrm{-}} 1.74 \cdot 10^{+0}$ & $\textrm{-}9.17 \cdot 10^{\textrm{-}2}$ & $\textrm{-}3.03 \cdot 10^{\textrm{-}1}$ & $\hphantom{\textrm{-}} 1.34 \cdot 10^{+0}$ & $\textrm{-}3.29 \cdot 10^{\textrm{-}2}$ \\
$C_{\phi l}^{(1)}[1,1]$ & $365$ & $\hphantom{\textrm{-}} 4.02 \cdot 10^{+0}$ & $\textrm{-}3.25 \cdot 10^{\textrm{-}1}$ & $\textrm{-}8.65 \cdot 10^{\textrm{-}2}$ & $\hphantom{\textrm{-}} 3.61 \cdot 10^{+0}$ & $\textrm{-}7.65 \cdot 10^{\textrm{-}2}$ \\
& $500$ & $\hphantom{\textrm{-}} 7.68 \cdot 10^{+0}$ & $\textrm{-}8.37 \cdot 10^{\textrm{-}1}$ & $\hphantom{\textrm{-}} 6.38 \cdot 10^{\textrm{-}3}$ & $\hphantom{\textrm{-}} 6.85 \cdot 10^{+0}$ & $\textrm{-}1.46 \cdot 10^{\textrm{-}1}$ \\
\hline 
& $240$ & $\hphantom{\textrm{-}} 1.60 \cdot 10^{+0}$ & $\textrm{-}9.60 \cdot 10^{\textrm{-}2}$ & $\textrm{-}4.51 \cdot 10^{\textrm{-}2}$ & $\hphantom{\textrm{-}} 1.46 \cdot 10^{+0}$ & $\textrm{-}1.94 \cdot 10^{\textrm{-}2}$ \\
$C_{\phi l}^{(3)}[1,1]$ & $365$ & $\hphantom{\textrm{-}} 3.88 \cdot 10^{+0}$ & $\textrm{-}3.39 \cdot 10^{\textrm{-}1}$ & $\hphantom{\textrm{-}} 1.46 \cdot 10^{\textrm{-}1}$ & $\hphantom{\textrm{-}} 3.68 \cdot 10^{+0}$ & $\textrm{-}4.67 \cdot 10^{\textrm{-}2}$ \\
& $500$ & $\hphantom{\textrm{-}} 7.54 \cdot 10^{+0}$ & $\textrm{-}8.56 \cdot 10^{\textrm{-}1}$ & $\hphantom{\textrm{-}} 2.35 \cdot 10^{\textrm{-}1}$ & $\hphantom{\textrm{-}} 6.92 \cdot 10^{+0}$ & $\textrm{-}9.05 \cdot 10^{\textrm{-}2}$ \\
\hline 
& $240$ & $\textrm{-}1.39 \cdot 10^{\textrm{-}1}$ & $\hphantom{\textrm{-}} 2.26 \cdot 10^{\textrm{-}2}$ & $\hphantom{\textrm{-}} 2.58 \cdot 10^{\textrm{-}1}$ & $\hphantom{\textrm{-}} 1.42 \cdot 10^{\textrm{-}1}$ & $\textrm{-}2.13 \cdot 10^{\textrm{-}4}$ \\
$C_{\phi l}^{(3)}[2,2]$ & $365$ & $\textrm{-}1.39 \cdot 10^{\textrm{-}1}$ & $\hphantom{\textrm{-}} 2.07 \cdot 10^{\textrm{-}2}$ & $\hphantom{\textrm{-}} 2.32 \cdot 10^{\textrm{-}1}$ & $\hphantom{\textrm{-}} 1.14 \cdot 10^{\textrm{-}1}$ & $\textrm{-}2.26 \cdot 10^{\textrm{-}3}$ \\
& $500$ & $\textrm{-}1.41 \cdot 10^{\textrm{-}1}$ & $\hphantom{\textrm{-}} 2.01 \cdot 10^{\textrm{-}2}$ & $\hphantom{\textrm{-}} 2.29 \cdot 10^{\textrm{-}1}$ & $\hphantom{\textrm{-}} 1.08 \cdot 10^{\textrm{-}1}$ & $\textrm{-}5.53 \cdot 10^{\textrm{-}3}$ \\
\hline 
& $240$ & $\hphantom{\textrm{-}} 6.93 \cdot 10^{\textrm{-}2}$ & $\textrm{-}1.27 \cdot 10^{\textrm{-}2}$ & $\textrm{-}1.29 \cdot 10^{\textrm{-}1}$ & $\textrm{-}7.23 \cdot 10^{\textrm{-}2}$ & $\textrm{-}3.56 \cdot 10^{\textrm{-}4}$ \\
$\hat{C}^{4f}_2$ & $365$ & $\hphantom{\textrm{-}} 6.94 \cdot 10^{\textrm{-}2}$ & $\textrm{-}1.31 \cdot 10^{\textrm{-}2}$ & $\textrm{-}1.16 \cdot 10^{\textrm{-}1}$ & $\textrm{-}5.98 \cdot 10^{\textrm{-}2}$ & $\textrm{-}1.09 \cdot 10^{\textrm{-}3}$ \\
& $500$ & $\hphantom{\textrm{-}} 7.07 \cdot 10^{\textrm{-}2}$ & $\textrm{-}1.57 \cdot 10^{\textrm{-}2}$ & $\textrm{-}1.15 \cdot 10^{\textrm{-}1}$ & $\textrm{-}5.95 \cdot 10^{\textrm{-}2}$ & $\textrm{-}2.26 \cdot 10^{\textrm{-}3}$ \\
\hline\hline
 
    \end{tabular}
\begin{tabular}{cccccccc}
        \hline\hline\\ [-2.5ex]
        Right-polarized
        & \hspace{-7pt}\parbox[c]{1cm}{\centering $\sqrt{s}$ \\ {[GeV]} \\[-6pt] \hspace{10pt}}\hspace{-7pt}
        & $\Delta_i^{\rm (LO)} / \Lambda^2$    
        & $\Delta_{i,\rm weak}^{(\delta \rm NLO)} /\Lambda^2$ 
        & $\Delta_{i,\rm QED}^{\rm (NLO)} / \Lambda^2$    
        & $\Delta_{i}^{\rm (NLO)} / \Lambda^2$ 
        & $\bar\Delta_{i} / \Lambda^2$ \\
        \hline 
        & $240$ & $\textrm{-}1.89 \cdot 10^{\textrm{-}1}$ & $\textrm{-}8.94 \cdot 10^{\textrm{-}3}$ & $\hphantom{\textrm{-}} 3.07 \cdot 10^{\textrm{-}2}$ & $\textrm{-}1.67 \cdot 10^{\textrm{-}1}$ & $\hphantom{\textrm{-}} 8.79 \cdot 10^{\textrm{-}3}$ \\
$C_{\phi D}$ & $365$ & $\textrm{-}1.90 \cdot 10^{\textrm{-}1}$ & $\textrm{-}2.77 \cdot 10^{\textrm{-}3}$ & $\textrm{-}1.17 \cdot 10^{\textrm{-}2}$ & $\textrm{-}2.04 \cdot 10^{\textrm{-}1}$ & $\hphantom{\textrm{-}} 8.53 \cdot 10^{\textrm{-}3}$ \\
& $500$ & $\textrm{-}1.88 \cdot 10^{\textrm{-}1}$ & $\hphantom{\textrm{-}} 3.22 \cdot 10^{\textrm{-}5}$ & $\textrm{-}2.59 \cdot 10^{\textrm{-}2}$ & $\textrm{-}2.14 \cdot 10^{\textrm{-}1}$ & $\hphantom{\textrm{-}} 8.03 \cdot 10^{\textrm{-}3}$ \\
\hline 
& $240$ & $\hphantom{\textrm{-}} 1.08 \cdot 10^{\textrm{-}1}$ & $\hphantom{\textrm{-}} 1.38 \cdot 10^{\textrm{-}2}$ & $\textrm{-}1.71 \cdot 10^{\textrm{-}2}$ & $\hphantom{\textrm{-}} 1.05 \cdot 10^{\textrm{-}1}$ & $\textrm{-}4.16 \cdot 10^{\textrm{-}3}$ \\
$C_{\phi \square}$ & $365$ & $\hphantom{\textrm{-}} 1.09 \cdot 10^{\textrm{-}1}$ & $\hphantom{\textrm{-}} 6.81 \cdot 10^{\textrm{-}3}$ & $\hphantom{\textrm{-}} 7.30 \cdot 10^{\textrm{-}3}$ & $\hphantom{\textrm{-}} 1.23 \cdot 10^{\textrm{-}1}$ & $\textrm{-}4.46 \cdot 10^{\textrm{-}3}$ \\
& $500$ & $\hphantom{\textrm{-}} 1.08 \cdot 10^{\textrm{-}1}$ & $\hphantom{\textrm{-}} 3.18 \cdot 10^{\textrm{-}3}$ & $\hphantom{\textrm{-}} 1.55 \cdot 10^{\textrm{-}2}$ & $\hphantom{\textrm{-}} 1.27 \cdot 10^{\textrm{-}1}$ & $\textrm{-}4.86 \cdot 10^{\textrm{-}3}$ \\
\hline 
& $240$ & $\hphantom{\textrm{-}} 6.64 \cdot 10^{\textrm{-}2}$ & $\hphantom{\textrm{-}} 7.55 \cdot 10^{\textrm{-}3}$ & $\textrm{-}1.01 \cdot 10^{\textrm{-}2}$ & $\hphantom{\textrm{-}} 6.39 \cdot 10^{\textrm{-}2}$ & $\textrm{-}1.18 \cdot 10^{\textrm{-}3}$ \\
$C_{\phi W}$ & $365$ & $\hphantom{\textrm{-}} 4.29 \cdot 10^{\textrm{-}2}$ & $\hphantom{\textrm{-}} 5.14 \cdot 10^{\textrm{-}3}$ & $\hphantom{\textrm{-}} 5.92 \cdot 10^{\textrm{-}3}$ & $\hphantom{\textrm{-}} 5.40 \cdot 10^{\textrm{-}2}$ & $\textrm{-}1.34 \cdot 10^{\textrm{-}3}$ \\
& $500$ & $\hphantom{\textrm{-}} 2.69 \cdot 10^{\textrm{-}2}$ & $\hphantom{\textrm{-}} 2.58 \cdot 10^{\textrm{-}3}$ & $\hphantom{\textrm{-}} 8.85 \cdot 10^{\textrm{-}3}$ & $\hphantom{\textrm{-}} 3.83 \cdot 10^{\textrm{-}2}$ & $\textrm{-}1.39 \cdot 10^{\textrm{-}3}$ \\
\hline 
& $240$ & $\hphantom{\textrm{-}} 5.26 \cdot 10^{\textrm{-}1}$ & $\hphantom{\textrm{-}} 5.71 \cdot 10^{\textrm{-}2}$ & $\textrm{-}8.99 \cdot 10^{\textrm{-}2}$ & $\hphantom{\textrm{-}} 4.93 \cdot 10^{\textrm{-}1}$ & $\textrm{-}1.26 \cdot 10^{\textrm{-}2}$ \\
$C_{\phi B}$ & $365$ & $\hphantom{\textrm{-}} 8.43 \cdot 10^{\textrm{-}1}$ & $\hphantom{\textrm{-}} 6.51 \cdot 10^{\textrm{-}2}$ & $\hphantom{\textrm{-}} 2.00 \cdot 10^{\textrm{-}2}$ & $\hphantom{\textrm{-}} 9.28 \cdot 10^{\textrm{-}1}$ & $\textrm{-}2.03 \cdot 10^{\textrm{-}2}$ \\
& $500$ & $\hphantom{\textrm{-}} 1.01 \cdot 10^{+0}$ & $\hphantom{\textrm{-}} 6.56 \cdot 10^{\textrm{-}2}$ & $\hphantom{\textrm{-}} 9.37 \cdot 10^{\textrm{-}2}$ & $\hphantom{\textrm{-}} 1.17 \cdot 10^{+0}$ & $\textrm{-}2.44 \cdot 10^{\textrm{-}2}$ \\
\hline 
& $240$ & $\hphantom{\textrm{-}} 3.07 \cdot 10^{\textrm{-}1}$ & $\hphantom{\textrm{-}} 1.82 \cdot 10^{\textrm{-}2}$ & $\textrm{-}5.29 \cdot 10^{\textrm{-}2}$ & $\hphantom{\textrm{-}} 2.72 \cdot 10^{\textrm{-}1}$ & $\textrm{-}8.73 \cdot 10^{\textrm{-}3}$ \\
$C_{\phi WB}$ & $365$ & $\hphantom{\textrm{-}} 5.95 \cdot 10^{\textrm{-}1}$ & $\hphantom{\textrm{-}} 1.44 \cdot 10^{\textrm{-}2}$ & $\hphantom{\textrm{-}} 6.01 \cdot 10^{\textrm{-}3}$ & $\hphantom{\textrm{-}} 6.16 \cdot 10^{\textrm{-}1}$ & $\textrm{-}1.65 \cdot 10^{\textrm{-}2}$ \\
& $500$ & $\hphantom{\textrm{-}} 7.52 \cdot 10^{\textrm{-}1}$ & $\hphantom{\textrm{-}} 3.01 \cdot 10^{\textrm{-}3}$ & $\hphantom{\textrm{-}} 5.58 \cdot 10^{\textrm{-}2}$ & $\hphantom{\textrm{-}} 8.11 \cdot 10^{\textrm{-}1}$ & $\textrm{-}2.07 \cdot 10^{\textrm{-}2}$ \\
\hline\hline 
& $240$ & $\textrm{-}1.69 \cdot 10^{+0}$ & $\textrm{-}1.17 \cdot 10^{\textrm{-}1}$ & $\hphantom{\textrm{-}} 2.94 \cdot 10^{\textrm{-}1}$ & $\textrm{-}1.51 \cdot 10^{+0}$ & $\hphantom{\textrm{-}} 3.24 \cdot 10^{\textrm{-}2}$ \\
$C_{\phi e}[1,1]$ & $365$ & $\textrm{-}3.91 \cdot 10^{+0}$ & $\textrm{-}1.64 \cdot 10^{\textrm{-}1}$ & $\hphantom{\textrm{-}} 8.42 \cdot 10^{\textrm{-}2}$ & $\textrm{-}3.99 \cdot 10^{+0}$ & $\hphantom{\textrm{-}} 7.55 \cdot 10^{\textrm{-}2}$ \\
& $500$ & $\textrm{-}7.28 \cdot 10^{+0}$ & $\textrm{-}2.08 \cdot 10^{\textrm{-}1}$ & $\textrm{-}6.05 \cdot 10^{\textrm{-}3}$ & $\textrm{-}7.50 \cdot 10^{+0}$ & $\hphantom{\textrm{-}} 1.41 \cdot 10^{\textrm{-}1}$ \\
\hline 
& $240$ & 0 & $\hphantom{\textrm{-}} 5.82 \cdot 10^{\textrm{-}4}$ & 0 & $\hphantom{\textrm{-}} 5.82 \cdot 10^{\textrm{-}4}$ & $\hphantom{\textrm{-}} 7.03 \cdot 10^{\textrm{-}4}$ \\
$C_{\phi l}^{(1)}[1,1]$ & $365$ & 0 & $\hphantom{\textrm{-}} 2.31 \cdot 10^{\textrm{-}3}$ & 0 & $\hphantom{\textrm{-}} 2.31 \cdot 10^{\textrm{-}3}$ & $\hphantom{\textrm{-}} 1.85 \cdot 10^{\textrm{-}3}$ \\
& $500$ & 0 & $\hphantom{\textrm{-}} 5.09 \cdot 10^{\textrm{-}3}$ & 0 & $\hphantom{\textrm{-}} 5.09 \cdot 10^{\textrm{-}3}$ & $\hphantom{\textrm{-}} 3.59 \cdot 10^{\textrm{-}3}$ \\
\hline 
& $240$ & $\textrm{-}1.08 \cdot 10^{\textrm{-}1}$ & $\textrm{-}2.03 \cdot 10^{\textrm{-}2}$ & $\hphantom{\textrm{-}} 2.01 \cdot 10^{\textrm{-}1}$ & $\hphantom{\textrm{-}} 7.28 \cdot 10^{\textrm{-}2}$ & $\hphantom{\textrm{-}} 1.05 \cdot 10^{\textrm{-}3}$ \\
$C_{\phi l}^{(3)}[1,1]$ & $365$ & $\textrm{-}1.09 \cdot 10^{\textrm{-}1}$ & $\textrm{-}1.88 \cdot 10^{\textrm{-}2}$ & $\hphantom{\textrm{-}} 1.82 \cdot 10^{\textrm{-}1}$ & $\hphantom{\textrm{-}} 5.43 \cdot 10^{\textrm{-}2}$ & $\hphantom{\textrm{-}} 1.06 \cdot 10^{\textrm{-}3}$ \\
& $500$ & $\textrm{-}1.08 \cdot 10^{\textrm{-}1}$ & $\textrm{-}1.92 \cdot 10^{\textrm{-}2}$ & $\hphantom{\textrm{-}} 1.75 \cdot 10^{\textrm{-}1}$ & $\hphantom{\textrm{-}} 4.77 \cdot 10^{\textrm{-}2}$ & $\hphantom{\textrm{-}} 1.05 \cdot 10^{\textrm{-}3}$ \\
\hline 
& $240$ & $\textrm{-}1.08 \cdot 10^{\textrm{-}1}$ & $\textrm{-}2.03 \cdot 10^{\textrm{-}2}$ & $\hphantom{\textrm{-}} 2.01 \cdot 10^{\textrm{-}1}$ & $\hphantom{\textrm{-}} 7.28 \cdot 10^{\textrm{-}2}$ & $\hphantom{\textrm{-}} 1.05 \cdot 10^{\textrm{-}3}$ \\
$C_{\phi l}^{(3)}[2,2]$ & $365$ & $\textrm{-}1.09 \cdot 10^{\textrm{-}1}$ & $\textrm{-}1.88 \cdot 10^{\textrm{-}2}$ & $\hphantom{\textrm{-}} 1.82 \cdot 10^{\textrm{-}1}$ & $\hphantom{\textrm{-}} 5.43 \cdot 10^{\textrm{-}2}$ & $\hphantom{\textrm{-}} 1.06 \cdot 10^{\textrm{-}3}$ \\
& $500$ & $\textrm{-}1.08 \cdot 10^{\textrm{-}1}$ & $\textrm{-}1.92 \cdot 10^{\textrm{-}2}$ & $\hphantom{\textrm{-}} 1.75 \cdot 10^{\textrm{-}1}$ & $\hphantom{\textrm{-}} 4.77 \cdot 10^{\textrm{-}2}$ & $\hphantom{\textrm{-}} 1.05 \cdot 10^{\textrm{-}3}$ \\
\hline 
& $240$ & $\hphantom{\textrm{-}} 5.42 \cdot 10^{\textrm{-}2}$ & $\hphantom{\textrm{-}} 1.02 \cdot 10^{\textrm{-}2}$ & $\textrm{-}1.01 \cdot 10^{\textrm{-}1}$ & $\textrm{-}3.63 \cdot 10^{\textrm{-}2}$ & $\hphantom{\textrm{-}} 1.56 \cdot 10^{\textrm{-}4}$ \\
$\hat{C}^{4f}_2$ & $365$ & $\hphantom{\textrm{-}} 5.44 \cdot 10^{\textrm{-}2}$ & $\hphantom{\textrm{-}} 1.01 \cdot 10^{\textrm{-}2}$ & $\textrm{-}9.09 \cdot 10^{\textrm{-}2}$ & $\textrm{-}2.64 \cdot 10^{\textrm{-}2}$ & $\hphantom{\textrm{-}} 1.57 \cdot 10^{\textrm{-}4}$ \\
& $500$ & $\hphantom{\textrm{-}} 5.40 \cdot 10^{\textrm{-}2}$ & $\hphantom{\textrm{-}} 1.08 \cdot 10^{\textrm{-}2}$ & $\textrm{-}8.74 \cdot 10^{\textrm{-}2}$ & $\textrm{-}2.26 \cdot 10^{\textrm{-}2}$ & $\hphantom{\textrm{-}} 1.56 \cdot 10^{\textrm{-}4}$ \\
\hline\hline
 
    \end{tabular}
\begin{tabular}{cccccccc}
        \hline\hline\\ [-2.5ex]
        & \hspace{-7pt}\parbox[c]{1cm}{\centering $\sqrt{s}$ \\ {[GeV]} \\[-6pt] \hspace{10pt}}\hspace{-7pt}
        &  $\Delta_{i,\rm weak}^{\rm (NLO),L} / \Lambda^2$    
        & $\bar\Delta_i^\textrm{L} /\Lambda^2$ 
        & $\Delta_{i,\rm weak}^{\rm (NLO),R} / \Lambda^2$    
        & $\bar\Delta_i^\textrm{R} / \Lambda^2$ 
        & $\Delta^{\rm (NLO)}_{i,\rm weak} / \Lambda^2$    
        & $\bar\Delta_i / \Lambda^2$ \\
        \hline
        & $240$ & $\textrm{-}1.38 \cdot 10^{\textrm{-}2}$ & $\textrm{-}1.69 \cdot 10^{\textrm{-}2}$ & $\hphantom{\textrm{-}} 1.36 \cdot 10^{\textrm{-}2}$ & $\hphantom{\textrm{-}} 1.14 \cdot 10^{\textrm{-}2}$ & $\textrm{-}1.34 \cdot 10^{\textrm{-}3}$ & $\textrm{-}4.09 \cdot 10^{\textrm{-}3}$ \\
$C_{\phi q}^{(1)}[3,3]$ & $365$ & $\textrm{-}2.13 \cdot 10^{\textrm{-}2}$ & $\textrm{-}1.64 \cdot 10^{\textrm{-}2}$ & $\hphantom{\textrm{-}} 1.61 \cdot 10^{\textrm{-}2}$ & $\hphantom{\textrm{-}} 1.03 \cdot 10^{\textrm{-}2}$ & $\textrm{-}4.38 \cdot 10^{\textrm{-}3}$ & $\textrm{-}4.30 \cdot 10^{\textrm{-}3}$ \\
& $500$ & $\textrm{-}2.87 \cdot 10^{\textrm{-}2}$ & $\textrm{-}1.57 \cdot 10^{\textrm{-}2}$ & $\hphantom{\textrm{-}} 2.16 \cdot 10^{\textrm{-}2}$ & $\hphantom{\textrm{-}} 8.46 \cdot 10^{\textrm{-}3}$ & $\textrm{-}5.57 \cdot 10^{\textrm{-}3}$ & $\textrm{-}4.63 \cdot 10^{\textrm{-}3}$ \\
\hline 
& $240$ & $\textrm{-}9.38 \cdot 10^{\textrm{-}3}$ & $\hphantom{\textrm{-}} 2.73 \cdot 10^{\textrm{-}3}$ & $\hphantom{\textrm{-}} 1.24 \cdot 10^{\textrm{-}2}$ & $\hphantom{\textrm{-}} 5.79 \cdot 10^{\textrm{-}3}$ & $\hphantom{\textrm{-}} 5.08 \cdot 10^{\textrm{-}4}$ & $\hphantom{\textrm{-}} 4.12 \cdot 10^{\textrm{-}3}$ \\
$C_{\phi q}^{(3)}[3,3]$ & $365$ & $\textrm{-}1.89 \cdot 10^{\textrm{-}2}$ & $\textrm{-}3.42 \cdot 10^{\textrm{-}3}$ & $\hphantom{\textrm{-}} 2.38 \cdot 10^{\textrm{-}2}$ & $\hphantom{\textrm{-}} 5.81 \cdot 10^{\textrm{-}3}$ & $\hphantom{\textrm{-}} 4.15 \cdot 10^{\textrm{-}4}$ & $\hphantom{\textrm{-}} 7.56 \cdot 10^{\textrm{-}4}$ \\
& $500$ & $\textrm{-}3.28 \cdot 10^{\textrm{-}2}$ & $\textrm{-}1.32 \cdot 10^{\textrm{-}2}$ & $\hphantom{\textrm{-}} 2.67 \cdot 10^{\textrm{-}2}$ & $\hphantom{\textrm{-}} 5.77 \cdot 10^{\textrm{-}3}$ & $\textrm{-}5.50 \cdot 10^{\textrm{-}3}$ & $\textrm{-}4.47 \cdot 10^{\textrm{-}3}$ \\
\hline 
& $240$ & $\hphantom{\textrm{-}} 9.05 \cdot 10^{\textrm{-}3}$ & $\hphantom{\textrm{-}} 1.76 \cdot 10^{\textrm{-}2}$ & $\textrm{-}1.21 \cdot 10^{\textrm{-}2}$ & $\textrm{-}1.35 \cdot 10^{\textrm{-}2}$ & $\textrm{-}5.39 \cdot 10^{\textrm{-}4}$ & $\hphantom{\textrm{-}} 3.49 \cdot 10^{\textrm{-}3}$ \\
$C_{\phi u}[3,3]$ & $365$ & $\hphantom{\textrm{-}} 3.41 \cdot 10^{\textrm{-}2}$ & $\hphantom{\textrm{-}} 1.88 \cdot 10^{\textrm{-}2}$ & $\textrm{-}2.95 \cdot 10^{\textrm{-}2}$ & $\textrm{-}1.58 \cdot 10^{\textrm{-}2}$ & $\hphantom{\textrm{-}} 5.36 \cdot 10^{\textrm{-}3}$ & $\hphantom{\textrm{-}} 3.10 \cdot 10^{\textrm{-}3}$ \\
& $500$ & $\hphantom{\textrm{-}} 4.83 \cdot 10^{\textrm{-}2}$ & $\hphantom{\textrm{-}} 2.10 \cdot 10^{\textrm{-}2}$ & $\textrm{-}4.38 \cdot 10^{\textrm{-}2}$ & $\textrm{-}1.92 \cdot 10^{\textrm{-}2}$ & $\hphantom{\textrm{-}} 6.01 \cdot 10^{\textrm{-}3}$ & $\hphantom{\textrm{-}} 2.51 \cdot 10^{\textrm{-}3}$ \\
\hline 
& $240$ & $\textrm{-}7.43 \cdot 10^{\textrm{-}3}$ & $\hphantom{\textrm{-}} 9.45 \cdot 10^{\textrm{-}3}$ & $\hphantom{\textrm{-}} 6.26 \cdot 10^{\textrm{-}3}$ & $\textrm{-}2.55 \cdot 10^{\textrm{-}3}$ & $\textrm{-}1.23 \cdot 10^{\textrm{-}3}$ & $\hphantom{\textrm{-}} 4.01 \cdot 10^{\textrm{-}3}$ \\
$C_{u W}[3,3]$ & $365$ & $\hphantom{\textrm{-}} 1.75 \cdot 10^{\textrm{-}2}$ & $\hphantom{\textrm{-}} 1.64 \cdot 10^{\textrm{-}2}$ & $\textrm{-}7.56 \cdot 10^{\textrm{-}3}$ & $\textrm{-}6.01 \cdot 10^{\textrm{-}3}$ & $\hphantom{\textrm{-}} 6.16 \cdot 10^{\textrm{-}3}$ & $\hphantom{\textrm{-}} 6.23 \cdot 10^{\textrm{-}3}$ \\
& $500$ & $\hphantom{\textrm{-}} 3.76 \cdot 10^{\textrm{-}2}$ & $\hphantom{\textrm{-}} 2.06 \cdot 10^{\textrm{-}2}$ & $\textrm{-}1.19 \cdot 10^{\textrm{-}2}$ & $\textrm{-}7.93 \cdot 10^{\textrm{-}3}$ & $\hphantom{\textrm{-}} 1.49 \cdot 10^{\textrm{-}2}$ & $\hphantom{\textrm{-}} 7.52 \cdot 10^{\textrm{-}3}$ \\
\hline 
& $240$ & $\textrm{-}2.47 \cdot 10^{\textrm{-}3}$ & $\textrm{-}5.72 \cdot 10^{\textrm{-}3}$ & $\hphantom{\textrm{-}} 2.91 \cdot 10^{\textrm{-}3}$ & $\hphantom{\textrm{-}} 2.01 \cdot 10^{\textrm{-}3}$ & $\textrm{-}3.12 \cdot 10^{\textrm{-}5}$ & $\textrm{-}2.22 \cdot 10^{\textrm{-}3}$ \\
$C_{u B}[3,3]$ & $365$ & $\textrm{-}1.80 \cdot 10^{\textrm{-}2}$ & $\textrm{-}7.44 \cdot 10^{\textrm{-}3}$ & $\hphantom{\textrm{-}} 1.24 \cdot 10^{\textrm{-}2}$ & $\hphantom{\textrm{-}} 1.93 \cdot 10^{\textrm{-}3}$ & $\textrm{-}4.22 \cdot 10^{\textrm{-}3}$ & $\textrm{-}3.20 \cdot 10^{\textrm{-}3}$ \\
& $500$ & $\textrm{-}1.90 \cdot 10^{\textrm{-}2}$ & $\textrm{-}8.56 \cdot 10^{\textrm{-}3}$ & $\hphantom{\textrm{-}} 5.33 \cdot 10^{\textrm{-}3}$ & $\hphantom{\textrm{-}} 1.88 \cdot 10^{\textrm{-}3}$ & $\textrm{-}7.84 \cdot 10^{\textrm{-}3}$ & $\textrm{-}3.77 \cdot 10^{\textrm{-}3}$ \\
\hline 
& $240$ & $\hphantom{\textrm{-}} 1.25 \cdot 10^{\textrm{-}4}$ & 0 & $\hphantom{\textrm{-}} 5.54 \cdot 10^{\textrm{-}4}$ & 0 & $\hphantom{\textrm{-}} 3.20 \cdot 10^{\textrm{-}4}$ & 0 \\
$C_{u \phi}[3,3]$ & $365$ & $\textrm{-}1.90 \cdot 10^{\textrm{-}3}$ & 0 & $\textrm{-}9.75 \cdot 10^{\textrm{-}5}$ & 0 & $\textrm{-}1.08 \cdot 10^{\textrm{-}3}$ & 0 \\
& $500$ & $\textrm{-}1.68 \cdot 10^{\textrm{-}3}$ & 0 & $\textrm{-}9.90 \cdot 10^{\textrm{-}4}$ & 0 & $\textrm{-}1.36 \cdot 10^{\textrm{-}3}$ & 0 \\
\hline\hline 
& $240$ & $\textrm{-}9.17 \cdot 10^{\textrm{-}5}$ & $\textrm{-}2.11 \cdot 10^{\textrm{-}4}$ & $\hphantom{\textrm{-}} 6.93 \cdot 10^{\textrm{-}4}$ & $\hphantom{\textrm{-}} 7.03 \cdot 10^{\textrm{-}4}$ & $\hphantom{\textrm{-}} 2.64 \cdot 10^{\textrm{-}4}$ & $\hphantom{\textrm{-}} 2.03 \cdot 10^{\textrm{-}4}$ \\
$\hat{C}^{2f}_1$ & $365$ & $\textrm{-}9.24 \cdot 10^{\textrm{-}4}$ & $\textrm{-}8.00 \cdot 10^{\textrm{-}4}$ & $\hphantom{\textrm{-}} 2.42 \cdot 10^{\textrm{-}3}$ & $\hphantom{\textrm{-}} 1.85 \cdot 10^{\textrm{-}3}$ & $\hphantom{\textrm{-}} 5.92 \cdot 10^{\textrm{-}4}$ & $\hphantom{\textrm{-}} 4.00 \cdot 10^{\textrm{-}4}$ \\
& $500$ & $\textrm{-}2.37 \cdot 10^{\textrm{-}3}$ & $\textrm{-}1.74 \cdot 10^{\textrm{-}3}$ & $\hphantom{\textrm{-}} 5.20 \cdot 10^{\textrm{-}3}$ & $\hphantom{\textrm{-}} 3.59 \cdot 10^{\textrm{-}3}$ & $\hphantom{\textrm{-}} 1.10 \cdot 10^{\textrm{-}3}$ & $\hphantom{\textrm{-}} 7.07 \cdot 10^{\textrm{-}4}$ \\
\hline 
& $240$ & $\textrm{-}2.18 \cdot 10^{\textrm{-}3}$ & $\textrm{-}1.68 \cdot 10^{\textrm{-}3}$ & $\hphantom{\textrm{-}} 1.60 \cdot 10^{\textrm{-}5}$ & $\textrm{-}9.75 \cdot 10^{\textrm{-}5}$ & $\textrm{-}1.19 \cdot 10^{\textrm{-}3}$ & $\textrm{-}9.66 \cdot 10^{\textrm{-}4}$ \\
$\hat{C}^{2f}_2$ & $365$ & $\textrm{-}5.53 \cdot 10^{\textrm{-}3}$ & $\textrm{-}3.74 \cdot 10^{\textrm{-}3}$ & $\hphantom{\textrm{-}} 7.03 \cdot 10^{\textrm{-}5}$ & $\textrm{-}9.78 \cdot 10^{\textrm{-}5}$ & $\textrm{-}3.00 \cdot 10^{\textrm{-}3}$ & $\textrm{-}2.09 \cdot 10^{\textrm{-}3}$ \\
& $500$ & $\textrm{-}1.10 \cdot 10^{\textrm{-}2}$ & $\textrm{-}7.03 \cdot 10^{\textrm{-}3}$ & $\hphantom{\textrm{-}} 1.18 \cdot 10^{\textrm{-}4}$ & $\textrm{-}9.71 \cdot 10^{\textrm{-}5}$ & $\textrm{-}5.87 \cdot 10^{\textrm{-}3}$ & $\textrm{-}3.85 \cdot 10^{\textrm{-}3}$ \\
\hline 
& $240$ & $\textrm{-}2.33 \cdot 10^{\textrm{-}4}$ & $\textrm{-}2.11 \cdot 10^{\textrm{-}4}$ & $\hphantom{\textrm{-}} 5.82 \cdot 10^{\textrm{-}4}$ & $\hphantom{\textrm{-}} 7.03 \cdot 10^{\textrm{-}4}$ & $\hphantom{\textrm{-}} 1.36 \cdot 10^{\textrm{-}4}$ & $\hphantom{\textrm{-}} 2.03 \cdot 10^{\textrm{-}4}$ \\
$C_{\phi l}^{(1)}[2,2]$ & $365$ & $\textrm{-}1.07 \cdot 10^{\textrm{-}3}$ & $\textrm{-}8.00 \cdot 10^{\textrm{-}4}$ & $\hphantom{\textrm{-}} 2.31 \cdot 10^{\textrm{-}3}$ & $\hphantom{\textrm{-}} 1.85 \cdot 10^{\textrm{-}3}$ & $\hphantom{\textrm{-}} 4.64 \cdot 10^{\textrm{-}4}$ & $\hphantom{\textrm{-}} 4.00 \cdot 10^{\textrm{-}4}$ \\
& $500$ & $\textrm{-}2.52 \cdot 10^{\textrm{-}3}$ & $\textrm{-}1.74 \cdot 10^{\textrm{-}3}$ & $\hphantom{\textrm{-}} 5.09 \cdot 10^{\textrm{-}3}$ & $\hphantom{\textrm{-}} 3.59 \cdot 10^{\textrm{-}3}$ & $\hphantom{\textrm{-}} 9.73 \cdot 10^{\textrm{-}4}$ & $\hphantom{\textrm{-}} 7.07 \cdot 10^{\textrm{-}4}$ \\
\hline\hline 
& $240$ & $\textrm{-}8.01 \cdot 10^{\textrm{-}3}$ & 0 & $\textrm{-}6.26 \cdot 10^{\textrm{-}3}$ & 0 & $\textrm{-}7.22 \cdot 10^{\textrm{-}3}$ & 0 \\
$C_\phi$ & $365$ & $\textrm{-}1.11 \cdot 10^{\textrm{-}3}$ & 0 & $\textrm{-}8.67 \cdot 10^{\textrm{-}4}$ & 0 & $\textrm{-}9.98 \cdot 10^{\textrm{-}4}$ & 0 \\
& $500$ & $\hphantom{\textrm{-}} 1.11 \cdot 10^{\textrm{-}3}$ & 0 & $\hphantom{\textrm{-}} 8.48 \cdot 10^{\textrm{-}4}$ & 0 & $\hphantom{\textrm{-}} 9.90 \cdot 10^{\textrm{-}4}$ & 0 \\
\hline 
& $240$ & $\hphantom{\textrm{-}} 2.99 \cdot 10^{\textrm{-}2}$ & $\hphantom{\textrm{-}} 1.28 \cdot 10^{\textrm{-}2}$ & $\textrm{-}7.05 \cdot 10^{\textrm{-}5}$ & $\hphantom{\textrm{-}} 4.43 \cdot 10^{\textrm{-}4}$ & $\hphantom{\textrm{-}} 1.63 \cdot 10^{\textrm{-}2}$ & $\hphantom{\textrm{-}} 7.19 \cdot 10^{\textrm{-}3}$ \\
$C_W$ & $365$ & $\hphantom{\textrm{-}} 5.40 \cdot 10^{\textrm{-}2}$ & $\hphantom{\textrm{-}} 2.00 \cdot 10^{\textrm{-}2}$ & $\textrm{-}1.27 \cdot 10^{\textrm{-}3}$ & $\textrm{-}2.75 \cdot 10^{\textrm{-}4}$ & $\hphantom{\textrm{-}} 2.90 \cdot 10^{\textrm{-}2}$ & $\hphantom{\textrm{-}} 1.08 \cdot 10^{\textrm{-}2}$ \\
& $500$ & $\hphantom{\textrm{-}} 7.14 \cdot 10^{\textrm{-}2}$ & $\hphantom{\textrm{-}} 2.45 \cdot 10^{\textrm{-}2}$ & $\textrm{-}1.86 \cdot 10^{\textrm{-}3}$ & $\textrm{-}7.09 \cdot 10^{\textrm{-}4}$ & $\hphantom{\textrm{-}} 3.78 \cdot 10^{\textrm{-}2}$ & $\hphantom{\textrm{-}} 1.30 \cdot 10^{\textrm{-}2}$ \\
\hline\hline
 
    \end{tabular}
\begin{tabular}{cccccccc} 
        \hline\hline \\ [-2.5ex]
        & \hspace{-7pt}\parbox[c]{1cm}{\centering $\sqrt{s}$ \\ {[GeV]} \\[-6pt] \hspace{10pt}}\hspace{-7pt}
        & $\Delta_{i,\textrm{weak}}^{(\textrm{NLO}),\textrm{L}} / \Lambda^2$    
        & $\bar\Delta_i^\textrm{L} /\Lambda^2$ 
        & $\Delta_{i,\textrm{weak}}^{(\textrm{NLO}),\textrm{R}} / \Lambda^2$    
        & $\bar\Delta_i^\textrm{R} / \Lambda^2$ 
        & $\Delta^{(\textrm{NLO})}_{i,\textrm{weak}} / \Lambda^2$    
        & $\bar\Delta_i / \Lambda^2$ \\
        \hline
        & $240$ & 0 & 0 & $\hphantom{\textrm{-}} 2.82 \cdot 10^{\textrm{-}5}$ & $\textrm{-}3.07 \cdot 10^{\textrm{-}2}$ & $\hphantom{\textrm{-}} 1.28 \cdot 10^{\textrm{-}5}$ & $\textrm{-}1.39 \cdot 10^{\textrm{-}2}$ \\ 
$C_{eu}[1,1,3,3]$ & $365$ & 0 & 0 & $\textrm{-}8.23 \cdot 10^{\textrm{-}2}$ & $\textrm{-}7.11 \cdot 10^{\textrm{-}2}$ & $\textrm{-}3.72 \cdot 10^{\textrm{-}2}$ & $\textrm{-}3.22 \cdot 10^{\textrm{-}2}$ \\ 
& $500$ & 0 & 0 & $\textrm{-}2.77 \cdot 10^{\textrm{-}1}$ & $\textrm{-}1.32 \cdot 10^{\textrm{-}1}$ & $\textrm{-}1.27 \cdot 10^{\textrm{-}1}$ & $\textrm{-}6.08 \cdot 10^{\textrm{-}2}$ \\ 
\hline 
& $240$ & $\textrm{-}2.90 \cdot 10^{\textrm{-}5}$ & $\hphantom{\textrm{-}} 3.16 \cdot 10^{\textrm{-}2}$ & 0 & 0 & $\textrm{-}1.59 \cdot 10^{\textrm{-}5}$ & $\hphantom{\textrm{-}} 1.73 \cdot 10^{\textrm{-}2}$ \\ 
$C_{lu}[1,1,3,3]$ & $365$ & $\hphantom{\textrm{-}} 8.45 \cdot 10^{\textrm{-}2}$ & $\hphantom{\textrm{-}} 7.31 \cdot 10^{\textrm{-}2}$ & 0 & 0 & $\hphantom{\textrm{-}} 4.63 \cdot 10^{\textrm{-}2}$ & $\hphantom{\textrm{-}} 4.00 \cdot 10^{\textrm{-}2}$ \\ 
& $500$ & $\hphantom{\textrm{-}} 2.92 \cdot 10^{\textrm{-}1}$ & $\hphantom{\textrm{-}} 1.40 \cdot 10^{\textrm{-}1}$ & 0 & 0 & $\hphantom{\textrm{-}} 1.58 \cdot 10^{\textrm{-}1}$ & $\hphantom{\textrm{-}} 7.56 \cdot 10^{\textrm{-}2}$ \\ 
\hline 
& $240$ & 0 & 0 & $\hphantom{\textrm{-}} 6.51 \cdot 10^{\textrm{-}3}$ & $\hphantom{\textrm{-}} 3.20 \cdot 10^{\textrm{-}2}$ & $\hphantom{\textrm{-}} 2.95 \cdot 10^{\textrm{-}3}$ & $\hphantom{\textrm{-}} 1.45 \cdot 10^{\textrm{-}2}$ \\ 
$C_{qe}[3,3,1,1]$ & $365$ & 0 & 0 & $\hphantom{\textrm{-}} 1.08 \cdot 10^{\textrm{-}1}$ & $\hphantom{\textrm{-}} 7.41 \cdot 10^{\textrm{-}2}$ & $\hphantom{\textrm{-}} 4.89 \cdot 10^{\textrm{-}2}$ & $\hphantom{\textrm{-}} 3.36 \cdot 10^{\textrm{-}2}$ \\ 
& $500$ & 0 & 0 & $\hphantom{\textrm{-}} 2.92 \cdot 10^{\textrm{-}1}$ & $\hphantom{\textrm{-}} 1.38 \cdot 10^{\textrm{-}1}$ & $\hphantom{\textrm{-}} 1.34 \cdot 10^{\textrm{-}1}$ & $\hphantom{\textrm{-}} 6.34 \cdot 10^{\textrm{-}2}$ \\ 
\hline 
& $240$ & $\textrm{-}6.71 \cdot 10^{\textrm{-}3}$ & $\textrm{-}3.29 \cdot 10^{\textrm{-}2}$ & 0 & 0 & $\textrm{-}3.67 \cdot 10^{\textrm{-}3}$ & $\textrm{-}1.80 \cdot 10^{\textrm{-}2}$ \\ 
$C_{l q}^{(1)}[1,1,3,3]$ & $365$ & $\textrm{-}1.11 \cdot 10^{\textrm{-}1}$ & $\textrm{-}7.62 \cdot 10^{\textrm{-}2}$ & 0 & 0 & $\textrm{-}6.08 \cdot 10^{\textrm{-}2}$ & $\textrm{-}4.17 \cdot 10^{\textrm{-}2}$ \\ 
& $500$ & $\textrm{-}3.08 \cdot 10^{\textrm{-}1}$ & $\textrm{-}1.46 \cdot 10^{\textrm{-}1}$ & 0 & 0 & $\textrm{-}1.66 \cdot 10^{\textrm{-}1}$ & $\textrm{-}7.88 \cdot 10^{\textrm{-}2}$ \\ 
\hline 
& $240$ & $\textrm{-}4.84 \cdot 10^{\textrm{-}3}$ & $\hphantom{\textrm{-}} 2.52 \cdot 10^{\textrm{-}2}$ & $\textrm{-}2.35 \cdot 10^{\textrm{-}3}$ & $\textrm{-}2.03 \cdot 10^{\textrm{-}3}$ & $\textrm{-}3.71 \cdot 10^{\textrm{-}3}$ & $\hphantom{\textrm{-}} 1.29 \cdot 10^{\textrm{-}2}$ \\ 
$C_{l q}^{(3)}[1,1,3,3]$ & $365$ & $\hphantom{\textrm{-}} 8.61 \cdot 10^{\textrm{-}2}$ & $\hphantom{\textrm{-}} 6.17 \cdot 10^{\textrm{-}2}$ & $\textrm{-}4.06 \cdot 10^{\textrm{-}3}$ & $\textrm{-}2.03 \cdot 10^{\textrm{-}3}$ & $\hphantom{\textrm{-}} 4.53 \cdot 10^{\textrm{-}2}$ & $\hphantom{\textrm{-}} 3.29 \cdot 10^{\textrm{-}2}$ \\ 
& $500$ & $\hphantom{\textrm{-}} 2.63 \cdot 10^{\textrm{-}1}$ & $\hphantom{\textrm{-}} 1.20 \cdot 10^{\textrm{-}1}$ & $\textrm{-}5.30 \cdot 10^{\textrm{-}3}$ & $\textrm{-}2.02 \cdot 10^{\textrm{-}3}$ & $\hphantom{\textrm{-}} 1.40 \cdot 10^{\textrm{-}1}$ & $\hphantom{\textrm{-}} 6.41 \cdot 10^{\textrm{-}2}$ \\ 
\hline 
& $240$ & $\textrm{-}3.00 \cdot 10^{\textrm{-}3}$ & $\textrm{-}2.59 \cdot 10^{\textrm{-}3}$ & $\textrm{-}2.35 \cdot 10^{\textrm{-}3}$ & $\textrm{-}2.03 \cdot 10^{\textrm{-}3}$ & $\textrm{-}2.71 \cdot 10^{\textrm{-}3}$ & $\textrm{-}2.34 \cdot 10^{\textrm{-}3}$ \\ 
$C_{l q}^{(3)}[2,2,3,3]$ & $365$ & $\textrm{-}5.18 \cdot 10^{\textrm{-}3}$ & $\textrm{-}2.60 \cdot 10^{\textrm{-}3}$ & $\textrm{-}4.06 \cdot 10^{\textrm{-}3}$ & $\textrm{-}2.03 \cdot 10^{\textrm{-}3}$ & $\textrm{-}4.67 \cdot 10^{\textrm{-}3}$ & $\textrm{-}2.34 \cdot 10^{\textrm{-}3}$ \\ 
& $500$ & $\textrm{-}6.94 \cdot 10^{\textrm{-}3}$ & $\textrm{-}2.65 \cdot 10^{\textrm{-}3}$ & $\textrm{-}5.30 \cdot 10^{\textrm{-}3}$ & $\textrm{-}2.02 \cdot 10^{\textrm{-}3}$ & $\textrm{-}6.19 \cdot 10^{\textrm{-}3}$ & $\textrm{-}2.36 \cdot 10^{\textrm{-}3}$ \\ 
\hline\hline 
& $240$ & $\hphantom{\textrm{-}} 7.46 \cdot 10^{\textrm{-}4}$ & $\hphantom{\textrm{-}} 4.48 \cdot 10^{\textrm{-}4}$ & 0 & 0 & $\hphantom{\textrm{-}} 4.08 \cdot 10^{\textrm{-}4}$ & $\hphantom{\textrm{-}} 2.45 \cdot 10^{\textrm{-}4}$ \\ 
$\hat{C}^{4f}_1$ & $365$ & $\hphantom{\textrm{-}} 1.73 \cdot 10^{\textrm{-}3}$ & $\hphantom{\textrm{-}} 1.04 \cdot 10^{\textrm{-}3}$ & 0 & 0 & $\hphantom{\textrm{-}} 9.46 \cdot 10^{\textrm{-}4}$ & $\hphantom{\textrm{-}} 5.67 \cdot 10^{\textrm{-}4}$ \\ 
& $500$ & $\hphantom{\textrm{-}} 3.30 \cdot 10^{\textrm{-}3}$ & $\hphantom{\textrm{-}} 1.98 \cdot 10^{\textrm{-}3}$ & 0 & 0 & $\hphantom{\textrm{-}} 1.79 \cdot 10^{\textrm{-}3}$ & $\hphantom{\textrm{-}} 1.07 \cdot 10^{\textrm{-}3}$ \\ 
\hline 
& $240$ & $\textrm{-}1.51 \cdot 10^{\textrm{-}3}$ & $\textrm{-}1.14 \cdot 10^{\textrm{-}4}$ & $\textrm{-}1.76 \cdot 10^{\textrm{-}3}$ & $\textrm{-}4.39 \cdot 10^{\textrm{-}4}$ & $\textrm{-}1.63 \cdot 10^{\textrm{-}3}$ & $\textrm{-}2.61 \cdot 10^{\textrm{-}4}$ \\ 
$\hat{C}^{4f}_3$ & $365$ & $\textrm{-}1.00 \cdot 10^{\textrm{-}3}$ & $\hphantom{\textrm{-}} 4.75 \cdot 10^{\textrm{-}4}$ & $\textrm{-}2.14 \cdot 10^{\textrm{-}3}$ & $\textrm{-}4.40 \cdot 10^{\textrm{-}4}$ & $\textrm{-}1.52 \cdot 10^{\textrm{-}3}$ & $\hphantom{\textrm{-}} 6.07 \cdot 10^{\textrm{-}5}$ \\ 
& $500$ & $\hphantom{\textrm{-}} 1.61 \cdot 10^{\textrm{-}4}$ & $\hphantom{\textrm{-}} 1.41 \cdot 10^{\textrm{-}3}$ & $\textrm{-}2.40 \cdot 10^{\textrm{-}3}$ & $\textrm{-}4.37 \cdot 10^{\textrm{-}4}$ & $\textrm{-}1.01 \cdot 10^{\textrm{-}3}$ & $\hphantom{\textrm{-}} 5.62 \cdot 10^{\textrm{-}4}$ \\ 
\hline 
& $240$ & $\textrm{-}3.71 \cdot 10^{\textrm{-}4}$ & $\textrm{-}5.56 \cdot 10^{\textrm{-}4}$ & 0 & 0 & $\textrm{-}2.03 \cdot 10^{\textrm{-}4}$ & $\textrm{-}3.04 \cdot 10^{\textrm{-}4}$ \\ 
$\hat{C}^{4f}_4$ & $365$ & $\textrm{-}8.59 \cdot 10^{\textrm{-}4}$ & $\textrm{-}1.29 \cdot 10^{\textrm{-}3}$ & 0 & 0 & $\textrm{-}4.70 \cdot 10^{\textrm{-}4}$ & $\textrm{-}7.05 \cdot 10^{\textrm{-}4}$ \\ 
& $500$ & $\textrm{-}1.64 \cdot 10^{\textrm{-}3}$ & $\textrm{-}2.46 \cdot 10^{\textrm{-}3}$ & 0 & 0 & $\textrm{-}8.88 \cdot 10^{\textrm{-}4}$ & $\textrm{-}1.33 \cdot 10^{\textrm{-}3}$ \\ 
\hline 
& $240$ & 0 & 0 & $\textrm{-}7.25 \cdot 10^{\textrm{-}4}$ & $\textrm{-}4.35 \cdot 10^{\textrm{-}4}$ & $\textrm{-}3.28 \cdot 10^{\textrm{-}4}$ & $\textrm{-}1.97 \cdot 10^{\textrm{-}4}$ \\ 
$\hat{C}^{4f}_5$ & $365$ & 0 & 0 & $\textrm{-}1.68 \cdot 10^{\textrm{-}3}$ & $\textrm{-}1.01 \cdot 10^{\textrm{-}3}$ & $\textrm{-}7.61 \cdot 10^{\textrm{-}4}$ & $\textrm{-}4.57 \cdot 10^{\textrm{-}4}$ \\ 
& $500$ & 0 & 0 & $\textrm{-}3.13 \cdot 10^{\textrm{-}3}$ & $\textrm{-}1.88 \cdot 10^{\textrm{-}3}$ & $\textrm{-}1.44 \cdot 10^{\textrm{-}3}$ & $\textrm{-}8.62 \cdot 10^{\textrm{-}4}$ \\ 
\hline 
& $240$ & 0 & 0 & $\textrm{-}2.90 \cdot 10^{\textrm{-}4}$ & $\textrm{-}4.35 \cdot 10^{\textrm{-}4}$ & $\textrm{-}1.31 \cdot 10^{\textrm{-}4}$ & $\textrm{-}1.97 \cdot 10^{\textrm{-}4}$ \\ 
$\hat{C}^{4f}_6$ & $365$ & 0 & 0 & $\textrm{-}6.73 \cdot 10^{\textrm{-}4}$ & $\textrm{-}1.01 \cdot 10^{\textrm{-}3}$ & $\textrm{-}3.04 \cdot 10^{\textrm{-}4}$ & $\textrm{-}4.57 \cdot 10^{\textrm{-}4}$ \\ 
& $500$ & 0 & 0 & $\textrm{-}1.25 \cdot 10^{\textrm{-}3}$ & $\textrm{-}1.88 \cdot 10^{\textrm{-}3}$ & $\textrm{-}5.75 \cdot 10^{\textrm{-}4}$ & $\textrm{-}8.62 \cdot 10^{\textrm{-}4}$ \\ 
\hline 
& $240$ & $\hphantom{\textrm{-}} 7.46 \cdot 10^{\textrm{-}4}$ & $\hphantom{\textrm{-}} 4.48 \cdot 10^{\textrm{-}4}$ & $\textrm{-}7.25 \cdot 10^{\textrm{-}4}$ & $\textrm{-}4.35 \cdot 10^{\textrm{-}4}$ & $\hphantom{\textrm{-}} 7.97 \cdot 10^{\textrm{-}5}$ & $\hphantom{\textrm{-}} 4.78 \cdot 10^{\textrm{-}5}$ \\ 
$C_{le}[1,1,1,1]$ & $365$ & $\hphantom{\textrm{-}} 1.73 \cdot 10^{\textrm{-}3}$ & $\hphantom{\textrm{-}} 1.04 \cdot 10^{\textrm{-}3}$ & $\textrm{-}1.68 \cdot 10^{\textrm{-}3}$ & $\textrm{-}1.01 \cdot 10^{\textrm{-}3}$ & $\hphantom{\textrm{-}} 1.85 \cdot 10^{\textrm{-}4}$ & $\hphantom{\textrm{-}} 1.11 \cdot 10^{\textrm{-}4}$ \\ 
& $500$ & $\hphantom{\textrm{-}} 3.30 \cdot 10^{\textrm{-}3}$ & $\hphantom{\textrm{-}} 1.98 \cdot 10^{\textrm{-}3}$ & $\textrm{-}3.13 \cdot 10^{\textrm{-}3}$ & $\textrm{-}1.88 \cdot 10^{\textrm{-}3}$ & $\hphantom{\textrm{-}} 3.49 \cdot 10^{\textrm{-}4}$ & $\hphantom{\textrm{-}} 2.09 \cdot 10^{\textrm{-}4}$ \\ 
\hline 
& $240$ & $\hphantom{\textrm{-}} 7.51 \cdot 10^{\textrm{-}4}$ & $\textrm{-}2.17 \cdot 10^{\textrm{-}4}$ & 0 & 0 & $\hphantom{\textrm{-}} 4.10 \cdot 10^{\textrm{-}4}$ & $\textrm{-}1.19 \cdot 10^{\textrm{-}4}$ \\ 
$C_{ll}[1,1,1,1]$ & $365$ & $\hphantom{\textrm{-}} 1.74 \cdot 10^{\textrm{-}3}$ & $\textrm{-}5.03 \cdot 10^{\textrm{-}4}$ & 0 & 0 & $\hphantom{\textrm{-}} 9.51 \cdot 10^{\textrm{-}4}$ & $\textrm{-}2.75 \cdot 10^{\textrm{-}4}$ \\ 
& $500$ & $\hphantom{\textrm{-}} 3.32 \cdot 10^{\textrm{-}3}$ & $\textrm{-}9.61 \cdot 10^{\textrm{-}4}$ & 0 & 0 & $\hphantom{\textrm{-}} 1.80 \cdot 10^{\textrm{-}3}$ & $\textrm{-}5.20 \cdot 10^{\textrm{-}4}$ \\ 
\hline 
& $240$ & 0 & 0 & $\textrm{-}2.03 \cdot 10^{\textrm{-}3}$ & $\textrm{-}1.74 \cdot 10^{\textrm{-}3}$ & $\textrm{-}9.19 \cdot 10^{\textrm{-}4}$ & $\textrm{-}7.88 \cdot 10^{\textrm{-}4}$ \\ 
$C_{ee}[1,1,1,1]$ & $365$ & 0 & 0 & $\textrm{-}4.71 \cdot 10^{\textrm{-}3}$ & $\textrm{-}4.04 \cdot 10^{\textrm{-}3}$ & $\textrm{-}2.13 \cdot 10^{\textrm{-}3}$ & $\textrm{-}1.83 \cdot 10^{\textrm{-}3}$ \\ 
& $500$ & 0 & 0 & $\textrm{-}8.77 \cdot 10^{\textrm{-}3}$ & $\textrm{-}7.52 \cdot 10^{\textrm{-}3}$ & $\textrm{-}4.03 \cdot 10^{\textrm{-}3}$ & $\textrm{-}3.45 \cdot 10^{\textrm{-}3}$ \\ 
\hline\hline 
    \end{tabular}
\begin{tabular}{ccccc} 
        \hline\hline \\ [-2.5ex]
        & $\sqrt{s}$ [GeV]
        & $\Delta_{i,\textrm{weak}}^{(\textrm{NLO}),\textrm{L}} / \Lambda^2$    
        & $\Delta_{i,\textrm{weak}}^{(\textrm{NLO}),\textrm{R}} / \Lambda^2$    
        & $\Delta_{i,\textrm{weak}}^{(\textrm{NLO})} / \Lambda^2$ \\
        \hline 
        & $240$ & $\hphantom{\textrm{-}} 2.78 \cdot 10^{\textrm{-}3}$ & $\hphantom{\textrm{-}} 5.51 \cdot 10^{\textrm{-}3}$ & $\hphantom{\textrm{-}} 9.77 \cdot 10^{\textrm{-}4}$ \\ 
$C_{\phi \tilde{B}}$ & $365$ & $\hphantom{\textrm{-}} 8.03 \cdot 10^{\textrm{-}3}$ & $\hphantom{\textrm{-}} 1.40 \cdot 10^{\textrm{-}2}$ & $\hphantom{\textrm{-}} 1.94 \cdot 10^{\textrm{-}3}$ \\ 
& $500$ & $\hphantom{\textrm{-}} 1.03 \cdot 10^{\textrm{-}2}$ & $\hphantom{\textrm{-}} 2.59 \cdot 10^{\textrm{-}2}$ & $\hphantom{\textrm{-}} 6.31 \cdot 10^{\textrm{-}3}$ \\ 
\hline 
& $240$ & $\hphantom{\textrm{-}} 2.26 \cdot 10^{\textrm{-}2}$ & $\hphantom{\textrm{-}} 8.97 \cdot 10^{\textrm{-}4}$ & $\hphantom{\textrm{-}} 1.28 \cdot 10^{\textrm{-}2}$ \\ 
$C_{\phi \tilde{W}}$ & $365$ & $\hphantom{\textrm{-}} 7.88 \cdot 10^{\textrm{-}2}$ & $\hphantom{\textrm{-}} 8.06 \cdot 10^{\textrm{-}4}$ & $\hphantom{\textrm{-}} 4.35 \cdot 10^{\textrm{-}2}$ \\ 
& $500$ & $\hphantom{\textrm{-}} 1.12 \cdot 10^{\textrm{-}1}$ & $\hphantom{\textrm{-}} 3.77 \cdot 10^{\textrm{-}4}$ & $\hphantom{\textrm{-}} 6.09 \cdot 10^{\textrm{-}2}$ \\ 
\hline 
& $240$ & $\hphantom{\textrm{-}} 4.73 \cdot 10^{\textrm{-}3}$ & $\hphantom{\textrm{-}} 4.78 \cdot 10^{\textrm{-}3}$ & $\hphantom{\textrm{-}} 4.75 \cdot 10^{\textrm{-}3}$ \\ 
$C_{\phi \tilde{W}B}$ & $365$ & $\hphantom{\textrm{-}} 1.25 \cdot 10^{\textrm{-}2}$ & $\hphantom{\textrm{-}} 1.80 \cdot 10^{\textrm{-}2}$ & $\hphantom{\textrm{-}} 1.50 \cdot 10^{\textrm{-}2}$ \\ 
& $500$ & $\hphantom{\textrm{-}} 1.92 \cdot 10^{\textrm{-}2}$ & $\hphantom{\textrm{-}} 3.49 \cdot 10^{\textrm{-}2}$ & $\hphantom{\textrm{-}} 2.64 \cdot 10^{\textrm{-}2}$ \\ 
\hline 
& $240$ & $\hphantom{\textrm{-}} 6.08 \cdot 10^{\textrm{-}3}$ & $\hphantom{\textrm{-}} 1.29 \cdot 10^{\textrm{-}4}$ & $\hphantom{\textrm{-}} 3.27 \cdot 10^{\textrm{-}3}$ \\ 
$C_{\tilde{W}}$ & $365$ & $\hphantom{\textrm{-}} 2.15 \cdot 10^{\textrm{-}2}$ & $\hphantom{\textrm{-}} 5.76 \cdot 10^{\textrm{-}4}$ & $\hphantom{\textrm{-}} 1.20 \cdot 10^{\textrm{-}2}$ \\ 
& $500$ & $\hphantom{\textrm{-}} 3.34 \cdot 10^{\textrm{-}2}$ & $\hphantom{\textrm{-}} 1.24 \cdot 10^{\textrm{-}3}$ & $\hphantom{\textrm{-}} 1.86 \cdot 10^{\textrm{-}2}$ \\ 
\hline\hline 
    \end{tabular}
